All Local Conserved Quantities of the One-Dimensional Hubbard Model

We present the exact expression for all local conserved quantities of the one-dimensional Hubbard model. We identify the operator basis constructing the local charges and find that nontrivial coefficients appear in the higher-order charges. We derive the recursion equation for these coefficients, and some of them are explicitly given. There are no other local charges independent of those we obtained.

==> (inline-0) <==
\begin{tikzpicture}[baseline=0.5*\rd]
    \osu{0}{1}
\end{tikzpicture}
\begin{tikzpicture}[baseline=0.5*\rd]
    \osu{0}{1}
\end{tikzpicture}
\begin{tikzpicture}[baseline=0.5*\rd]
        \osu{0}{2}
        \dottedlineup{2}{3}
        \osu{3}{5}
        \ubrace{0}{5}{$n$}
    \end{tikzpicture}
    _{\sigma} (j)
    , 
    \begin{tikzpicture}[baseline=0.5*\rd]
        \osu{0}{1}
    \end{tikzpicture}
    _\sigma (j+n)
    \Bigr]
    &=
    \begin{tikzpicture}[baseline=0.5*\rd]
        \osu{0}{2}
        \dottedlineup{2}{3}
        \osu{3}{6}
        \ubrace{0}{6}{$n+1$}
    \end{tikzpicture}
    _{\sigma} (j)
    &
    (n\geq 1)
    ,
    \\
    \Bigl[
    \begin{tikzpicture}[baseline=0.5*\rd]
        \osu{0}{2}
        \dottedlineup{2}{3}
        \osu{3}{5}
        \ubrace{0}{5}{$n$}
    \end{tikzpicture}
    _{\sigma} (j)
    , 
    \begin{tikzpicture}[baseline=0.5*\rd]
        \osu{0}{1}
    \end{tikzpicture}
    _\sigma (j-1)
    \Bigr]
    &=
    \begin{tikzpicture}[baseline=0.5*\rd]
        \osu{0}{3}
        \dottedlineup{3}{4}
        \osu{4}{6}
        \ubrace{0}{6}{$n+1$}
    \end{tikzpicture}
    _{\sigma} (j-1)
    \times (-1)
    &
    (n\geq 1)
    ,
    \\
    \Bigl[
    \begin{tikzpicture}[baseline=0.5*\rd]
        \osu{0}{2}
        \dottedlineup{2}{3}
        \osu{3}{5}
        \ubrace{0}{5}{$n$}
    \end{tikzpicture}
    _{\sigma} (j)
    , 
    \begin{tikzpicture}[baseline=0.5*\rd]
        \osu{0}{1}
    \end{tikzpicture}
    _\sigma (j+n-1)
    \Bigr]
    &=
    \begin{tikzpicture}[baseline=0.5*\rd]
        \osu{0}{2}
        \dottedlineup{2}{3}
        \osu{3}{4}
        \ubrace{0}{4}{$n-1$}
    \end{tikzpicture}
    _{\sigma} (j)
    & 
    (n \geq 2)
    ,
    \\
    \Bigl[
    \begin{tikzpicture}[baseline=0.5*\rd]
        \osu{0}{2}
        \dottedlineup{2}{3}
        \osu{3}{5}
        \ubrace{0}{5}{$n$}
    \end{tikzpicture}
    _{\sigma} (j)
    , 
    \begin{tikzpicture}[baseline=0.5*\rd]
        \osu{0}{1}
    \end{tikzpicture}
    _\sigma (j)
    \Bigr]
    &=
    \begin{tikzpicture}[baseline=0.5*\rd]
        \osu{0}{1}
        \dottedlineup{1}{2}
        \osu{2}{4}
        \ubrace{0}{4}{$n-1$}
    \end{tikzpicture}
    _{\sigma} (j+1)
    \times (-1)
    & 
    (n \geq 2)
    ,
    \\
    \Bigl[
    \begin{tikzpicture}[baseline=0.5*\rd]
        \osu{0}{2}
        \dottedlineup{2}{3}
        \osu{3}{5}
        \zu{5}
        \ubrace{0}{5}{$n$}
    \end{tikzpicture}
    _{\sigma} (j)
    , 
    \begin{tikzpicture}[baseline=0.5*\rd]
        \osu{0}{1}
    \end{tikzpicture}
    _\sigma (j+n)
    \Bigr]
    &=
    \begin{tikzpicture}[baseline=0.5*\rd]
        \osu{0}{2}
        \dottedlineup{2}{3}
        \osu{3}{6}
        \zu{6}
        \ubrace{0}{6}{$n+1$}
    \end{tikzpicture}
    _{\sigma} (j)
    &
    (n\geq 1)
    ,
    \\
    \Bigl[
    \begin{tikzpicture}[baseline=0.5*\rd]
        \osu{0}{2}
        \dottedlineup{2}{3}
        \osu{3}{5}
        \zu{5}
        \ubrace{0}{5}{$n$}
    \end{tikzpicture}
    _{\sigma} (j)
    , 
    \begin{tikzpicture}[baseline=0.5*\rd]
        \osu{0}{1}
    \end{tikzpicture}
    _\sigma (j-1)
    \Bigr]
    &=
    \begin{tikzpicture}[baseline=0.5*\rd]
        \osu{0}{3}
        \dottedlineup{3}{4}
        \osu{4}{6}
        \zu{6}
        \ubrace{0}{6}{$n+1$}
    \end{tikzpicture}
    _{\sigma} (j-1)
    \times (-1)
    &
    (n\geq 1)
    ,
    \\
    \Bigl[
    \begin{tikzpicture}[baseline=0.5*\rd]
        \osu{0}{2}
        \dottedlineup{2}{3}
        \osu{3}{5}
        \zu{5}
        \ubrace{0}{5}{$n$}
    \end{tikzpicture}
    _{\sigma} (j)
    , 
    \begin{tikzpicture}[baseline=0.5*\rd]
        \osu{0}{1}
    \end{tikzpicture}
    _\sigma (j+n-1)
    \Bigr]
    &=
    \begin{tikzpicture}[baseline=0.5*\rd]
        \osu{0}{2}
        \dottedlineup{2}{3}
        \osu{3}{4}
        \zu{4}
        \ubrace{0}{4}{$n-1$}
    \end{tikzpicture}
    _{\sigma} (j)
    &
    (n\geq 2)
    ,
    \\
    \Bigl[
    \begin{tikzpicture}[baseline=0.5*\rd]
        \osu{0}{2}
        \dottedlineup{2}{3}
        \osu{3}{5}
        \zu{5}
        \ubrace{0}{5}{$n$}
    \end{tikzpicture}
    _{\sigma} (j)
    , 
    \begin{tikzpicture}[baseline=0.5*\rd]
        \osu{0}{1}
    \end{tikzpicture}
    _\sigma (j)
    \Bigr]
    &=
    \begin{tikzpicture}[baseline=0.5*\rd]
        \osu{0}{1}
        \dottedlineup{1}{2}
        \osu{2}{4}
        \zu{4}
        \ubrace{0}{4}{$n-1$}
    \end{tikzpicture}
    _{\sigma} (j+1)
    \times (-1)
    &
    (n\geq 2)
    ,
    \\
    \Bigl[
    \begin{tikzpicture}[baseline=0.5*\rd]
        \oszu{0}{1}
    \end{tikzpicture}
    _{\sigma} (j)
    , 
    \begin{tikzpicture}[baseline=0.5*\rd]
        \osu{0}{1}
    \end{tikzpicture}
    _\sigma (j)
    \Bigr]
    &=
    2
    \
    \begin{tikzpicture}[baseline=0.5*\rd]
        \zu{0}
    \end{tikzpicture}
    _{\sigma} (j)
    -
    2
    \
    \begin{tikzpicture}[baseline=0.5*\rd]
        \zu{0}
    \end{tikzpicture}
    _{\sigma} (j-1)
    ,
    \\
    \Bigl[
    \ 
    \begin{tikzpicture}[baseline=0.5*\rd]
        \zu{0}
    \end{tikzpicture}
    _{\sigma} (j)
    ,
    \begin{tikzpicture}[baseline=0.5*\rd]
        \osu{0}{1}
    \end{tikzpicture}
    _\sigma (j)
    \Bigr]
    &=
    \begin{tikzpicture}[baseline=0.5*\rd]
        \oszu{0}{1}
    \end{tikzpicture}
    _{\sigma} (j)
    ,
    \\
    \Bigl[
    \ 
    \begin{tikzpicture}[baseline=0.5*\rd]
        \zu{0}
    \end{tikzpicture}
    _{\sigma} (j)
    ,
    \begin{tikzpicture}[baseline=0.5*\rd]
        \osu{0}{1}
    \end{tikzpicture}
    _\sigma (j-1)
    \Bigr]
    &=
    \begin{tikzpicture}[baseline=0.5*\rd]
        \oszu{0}{1}
    \end{tikzpicture}
\begin{tikzpicture}[baseline=0.5*\rd]
        \osu{0}{1}
        \dottedlineup{1}{2}
        \osu{2}{3}
        \ubrace{0}{3}{$n$}
    \end{tikzpicture}
    _\uparrow(j)
    ,
    \interaction(j)
    \Bigr]
    &=
    \begin{tikzpicture}[baseline=-0.5*\rd]
        \osu{0}{1}
        \dottedlineboth{1}{2}
        \osu{2}{3}
        \ubrace{0}{3}{$n$}
        \Isd{0}{1}
        \Isd{2}{3}
        \zboth{0}
    \end{tikzpicture}
    (j)
    \times(-1)
    ,
    &
    \Bigl[
    \begin{tikzpicture}[baseline=0.5*\rd]
        \osu{0}{1}
        \dottedlineup{1}{2}
        \osu{2}{3}
        \ubrace{0}{3}{$n$}
    \end{tikzpicture}
    _\uparrow(j)
    ,
    \interaction(j+n)
    \Bigr]
    =
    \begin{tikzpicture}[baseline=-0.5*\rd]
        \osu{0}{1}
        \dottedlineboth{1}{2}
        \osu{2}{3}
        \ubrace{0}{3}{$n$}
        \Isd{0}{1}
        \Isd{2}{3}
        \zboth{3}
    \end{tikzpicture}
    (j)
    ,
    \\
    \Bigl[
    \begin{tikzpicture}[baseline=0.5*\rd]
        \osu{0}{1}
        \dottedlineup{1}{2}
        \osu{2}{3}
        \ubrace{0}{3}{$n$}
    \end{tikzpicture}
    _\downarrow(j)
    , 
    \interaction(j)
    \Bigr]
    &=
    \begin{tikzpicture}[baseline=-0.5*\rd]
        \osd{0}{1}
        \dottedlineboth{1}{2}
        \osd{2}{3}
        \ubrace{0}{3}{$n$}
        \Isu{0}{1}
        \Isu{2}{3}
        \zboth{0}
    \end{tikzpicture}
    (j)
    \times (-1)
    ,
    &
    \Bigl[
    \begin{tikzpicture}[baseline=0.5*\rd]
        \osu{0}{1}
        \dottedlineup{1}{2}
        \osu{2}{3}
        \ubrace{0}{3}{$n$}
    \end{tikzpicture}
    _\downarrow(j)
    , 
    \interaction(j+n)
    \Bigr]
    =
    \begin{tikzpicture}[baseline=-0.5*\rd]
        \osd{0}{1}
        \dottedlineboth{1}{2}
        \osd{2}{3}
        \ubrace{0}{3}{$n$}
        \Isu{0}{1}
        \Isu{2}{3}
        \zboth{3}
    \end{tikzpicture}
    (j)
    ,
    \\
    \Bigl[
    \begin{tikzpicture}[baseline=0.5*\rd]
        \osu{0}{1}
        \dottedlineup{1}{2}
        \osu{2}{3}
        \zu{3}
        \ubrace{0}{3}{$n$}
    \end{tikzpicture}
    _\uparrow(j)
    ,
    \interaction(j)
    \Bigr]
    &=
    \begin{tikzpicture}[baseline=-0.5*\rd]
        \osu{0}{1}
        \dottedlineboth{1}{2}
        \osu{2}{3}
        \ubrace{0}{3}{$n$}
        \Isd{0}{1}
        \Isd{2}{3}
        \zd{0}
    \end{tikzpicture}
    (j)
    \times(-1)
    ,
    &
    \Bigl[
    \begin{tikzpicture}[baseline=0.5*\rd]
        \osu{0}{1}
        \dottedlineup{1}{2}
        \osu{2}{3}
        \zu{3}
        \ubrace{0}{3}{$n$}
    \end{tikzpicture}
    _\uparrow(j)
    ,
    \interaction(j+n)
    \Bigr]
    =
    \begin{tikzpicture}[baseline=-0.5*\rd]
        \osu{0}{1}
        \dottedlineboth{1}{2}
        \osu{2}{3}
        \ubrace{0}{3}{$n$}
        \Isd{0}{1}
        \Isd{2}{3}
        \zd{3}
    \end{tikzpicture}
    (j)
    ,
    \\
    \Bigl[
    \begin{tikzpicture}[baseline=0.5*\rd]
        \osu{0}{1}
        \dottedlineup{1}{2}
        \osu{2}{3}
        \zu{3}
        \ubrace{0}{3}{$n$}
    \end{tikzpicture}
    _\downarrow(j)
    , 
    \interaction(j)
    \Bigr]
    &=
    \begin{tikzpicture}[baseline=-0.5*\rd]
        \osd{0}{1}
        \dottedlineboth{1}{2}
        \osd{2}{3}
        \ubrace{0}{3}{$n$}
        \Isu{0}{1}
        \Isu{2}{3}
        \zu{0}
    \end{tikzpicture}
    (j)
    \times (-1)
    ,
    &
    \Bigl[
    \begin{tikzpicture}[baseline=0.5*\rd]
        \osu{0}{1}
        \dottedlineup{1}{2}
        \osu{2}{3}
        \zu{3}
        \ubrace{0}{3}{$n$}
    \end{tikzpicture}
    _\downarrow(j)
    , 
    \interaction(j+n)
    \Bigr]
    =
    \begin{tikzpicture}[baseline=-0.5*\rd]
        \osd{0}{1}
        \dottedlineboth{1}{2}
        \osd{2}{3}
        \ubrace{0}{3}{$n$}
        \Isu{0}{1}
        \Isu{2}{3}
        \zu{3}
    \end{tikzpicture}
\begin{tikzpicture}[baseline=-0.5*\rd]
    \node[draw,rectangle,minimum width=\fpeval{8}*2*\rd,minimum height=2.75*\boxheight, anchor= west,color=black,thick,rounded corners=0.5*\rd, dashed] (left) at \cd{\fpeval{0}}{0}{};
    %\encloseup{4}{5}
    %\ubraceplus{0}{4}{$n$}{0.5}
\end{tikzpicture}
$.
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{align}
    \begin{tikzpicture}[baseline=-0.5*\rd]
        \node[draw,rectangle,minimum width=\fpeval{8}*2*\rd,minimum height=2.75*\boxheight, anchor= west,color=black,thick,rounded corners=0.5*\rd, dashed] (left) at \cd{\fpeval{0}}{0}{};
        \encloseup{4}{5}
        \ubraceplus{0}{4}{{\small $n\text{ columns}$}}{0.5}
    \end{tikzpicture}
    &
    =
    \sum_{j=1}^{L}
    \Bigl[
        \
        \begin{tikzpicture}[baseline=-0.5*\rd]
            \node[draw,rectangle,minimum width=\fpeval{8}*2*\rd,minimum height=2.75*\boxheight, anchor= west,color=black,thick,rounded corners=0.5*\rd, dashed] (left) at \cd{\fpeval{0}}{0}{};
            %\encloseup{4}{5}
            %\ubraceplus{0}{4}{$n$}{0.5}
        \end{tikzpicture}
        (j)
        , 
        \begin{tikzpicture}[baseline=0.5*\rd]
            \osu{0}{1}
        \end{tikzpicture}
        _\uparrow (j+n)
    \Bigr]
    ,
    \\
    \begin{tikzpicture}[baseline=-0.5*\rd]
        \node[draw,rectangle,minimum width=\fpeval{8}*2*\rd,minimum height=2.75*\boxheight, anchor= west,color=black,thick,rounded corners=0.5*\rd, dashed] (left) at \cd{\fpeval{0}}{0}{};
        \enclosedown{4}{5}
        \dbraceplus{0}{4}{{\small $n\text{ columns}$}}{0.5}
    \end{tikzpicture}
    &
    =
    \sum_{j=1}^{L}
    \Bigl[
        \
        \begin{tikzpicture}[baseline=-0.5*\rd]
            \node[draw,rectangle,minimum width=\fpeval{8}*2*\rd,minimum height=2.75*\boxheight, anchor= west,color=black,thick,rounded corners=0.5*\rd, dashed] (left) at \cd{\fpeval{0}}{0}{};
            %\encloseup{4}{5}
            %\ubraceplus{0}{4}{$n$}{0.5}
        \end{tikzpicture}
        (j)
        , 
        \begin{tikzpicture}[baseline=0.5*\rd]
            \osu{0}{1}
        \end{tikzpicture}
        _\downarrow (j+n)
    \Bigr]
    ,
    \\
    \label{eq:graphical_Hint}
    \begin{tikzpicture}[baseline=-0.5*\rd]
        \node[draw,rectangle,minimum width=\fpeval{8}*2*\rd,minimum height=2.75*\boxheight, anchor= west,color=black,thick,rounded corners=0.5*\rd, dashed] (left) at \cd{\fpeval{0}}{0}{};
        %\enclosedown{4}{5}
        \ubraceplus{0}{4}{{\small $n\text{ columns}$}}{1.25}
        \draw [->] \cd{\fpeval{2*4}}{3.75} -- \cd{\fpeval{2*4}}{2.5};
        \draw [->] \cd{\fpeval{2*4}}{-3.75} -- \cd{\fpeval{2*4}}{-2.5};
    \end{tikzpicture}
    &
    =
    \sum_{j=1}^{L}
    \Bigl[
        \
        \begin{tikzpicture}[baseline=-0.5*\rd]
            \node[draw,rectangle,minimum width=\fpeval{8}*2*\rd,minimum height=2.75*\boxheight, anchor= west,color=black,thick,rounded corners=0.5*\rd, dashed] (left) at \cd{\fpeval{0}}{0}{};
            %\encloseup{4}{5}
            %\ubraceplus{0}{4}{$n$}{0.5}
        \end{tikzpicture}
        (j)
        , 
        \interaction (j+n)
    \Bigr]
    ,
\end{align}
where 
$
\begin{tikzpicture}[baseline=0.25*\rd]
    \encloseup{4}{5}
\end{tikzpicture}
\begin{tikzpicture}[baseline=0.25*\rd]
    \osu{4}{5}
\end{tikzpicture}
\begin{tikzpicture}[baseline=0.25*\rd]
    \osu{4}{5}
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.5*\rd]
        \node[draw,rectangle,minimum width=\fpeval{7.75}*2*\rd,minimum height=2.75*\boxheight, anchor= west,color=black,thick,rounded corners=0.5*\rd, dashed] (left) at \cd{\fpeval{0}}{0}{};
        \virtualgap{8}{9}
        \encloseup{8}{9}
        \ubraceplus{0}{7.75}{{\small $n\text{ columns}$}}{0.5}
    \end{tikzpicture}
    &
    =
    \sum_{j=1}^{L}
    \Bigl[
        \
        \begin{tikzpicture}[baseline=-0.5*\rd]
            \node[draw,rectangle,minimum width=\fpeval{8}*2*\rd,minimum height=2.75*\boxheight, anchor= west,color=black,thick,rounded corners=0.5*\rd, dashed] (left) at \cd{\fpeval{0}}{0}{};
            %\encloseup{4}{5}
            %\ubraceplus{0}{4}{$n$}{0.5}
        \end{tikzpicture}
        (j)
        , 
        \begin{tikzpicture}[baseline=0.5*\rd]
            \osu{0}{1}
        \end{tikzpicture}
        _\uparrow (j+n)
    \Bigr]
    ,
    \\
    \begin{tikzpicture}[baseline=-0.5*\rd]
        \node[draw,rectangle,minimum width=\fpeval{7.75}*2*\rd,minimum height=2.75*\boxheight, anchor= west,color=black,thick,rounded corners=0.5*\rd, dashed] (left) at \cd{\fpeval{0}}{0}{};
        \virtualgap{8}{9}
        \enclosedown{8}{9}
        \dbraceplus{0}{7.75}{{\small $n\text{ columns}$}}{0.5}
    \end{tikzpicture}
    &
    =
    \sum_{j=1}^{L}
    \Bigl[
        \
        \begin{tikzpicture}[baseline=-0.5*\rd]
            \node[draw,rectangle,minimum width=\fpeval{8}*2*\rd,minimum height=2.75*\boxheight, anchor= west,color=black,thick,rounded corners=0.5*\rd, dashed] (left) at \cd{\fpeval{0}}{0}{};
            %\encloseup{4}{5}
            %\ubraceplus{0}{4}{$n$}{0.5}
        \end{tikzpicture}
        (j)
        , 
        \begin{tikzpicture}[baseline=0.5*\rd]
            \osu{0}{1}
        \end{tikzpicture}
        _\downarrow (j+n)
    \Bigr]
    ,
    \\
    \begin{tikzpicture}[baseline=-0.5*\rd]
        \node[draw,rectangle,minimum width=\fpeval{7.75}*2*\rd,minimum height=2.75*\boxheight, anchor= west,color=black,thick,rounded corners=0.5*\rd, dashed] (left) at \cd{\fpeval{0.25}}{0}{};
        \virtualgap{-1}{0}
        \encloseup{-1}{0}
        %\ubraceplus{0}{7.75}{{\small $n\text{ columns}$}}{0.5}
    \end{tikzpicture}
    &
    =
    \sum_{j=1}^{L}
    \Bigl[
        \
        \begin{tikzpicture}[baseline=-0.5*\rd]
            \node[draw,rectangle,minimum width=\fpeval{8}*2*\rd,minimum height=2.75*\boxheight, anchor= west,color=black,thick,rounded corners=0.5*\rd, dashed] (left) at \cd{\fpeval{0}}{0}{};
            %\encloseup{4}{5}
            %\ubraceplus{0}{4}{$n$}{0.5}
        \end{tikzpicture}
        (j)
        , 
        \begin{tikzpicture}[baseline=0.5*\rd]
            \osu{0}{1}
        \end{tikzpicture}
        _\uparrow (j-1)
    \Bigr]
    ,
    \\
    \begin{tikzpicture}[baseline=-0.5*\rd]
        \node[draw,rectangle,minimum width=\fpeval{7.75}*2*\rd,minimum height=2.75*\boxheight, anchor= west,color=black,thick,rounded corners=0.5*\rd, dashed] (left) at \cd{\fpeval{0.25}}{0}{};
        \virtualgap{-1}{0}
        \enclosedown{-1}{0}
        %\ubraceplus{0}{7.75}{{\small $n\text{ columns}$}}{0.5}
    \end{tikzpicture}
    &
    =
    \sum_{j=1}^{L}
    \Bigl[
        \
        \begin{tikzpicture}[baseline=-0.5*\rd]
            \node[draw,rectangle,minimum width=\fpeval{8}*2*\rd,minimum height=2.75*\boxheight, anchor= west,color=black,thick,rounded corners=0.5*\rd, dashed] (left) at \cd{\fpeval{0}}{0}{};
            %\encloseup{4}{5}
            %\ubraceplus{0}{4}{$n$}{0.5}
        \end{tikzpicture}
        (j)
        , 
        \begin{tikzpicture}[baseline=0.5*\rd]
            \osu{0}{1}
        \end{tikzpicture}
\begin{tikzpicture}[baseline=0.5*\rd,xscale=-1,]
            \dottedlineup{0}{1}
            \osu{1}{2}
            \Isu{2}{4}
            \dottedlineup{4}{5}
            \encloseup{3}{4}
        \end{tikzpicture}
        &=
        \begin{tikzpicture}[baseline=0.5*\rd,xscale=-1,]
            \dottedlineup{0}{1}
            \osu{1}{3}
            \Isu{3}{4}
            \dottedlineup{4}{5}
        \end{tikzpicture}
        \times(-1)
        ,
        &
        \begin{tikzpicture}[baseline=0.5*\rd,xscale=1,]
            \dottedlineup{0}{1}
            \osu{1}{2}
            \Isu{2}{4}
            \dottedlineup{4}{5}
            \encloseup{2}{3}
        \end{tikzpicture}
        =
        \begin{tikzpicture}[baseline=0.5*\rd,xscale=1,]
            \dottedlineup{0}{1}
            \osu{1}{3}
            \Isu{3}{4}
            \dottedlineup{4}{5}
        \end{tikzpicture}
        ,
        \nonumber
        \\
        \begin{tikzpicture}[baseline=0.5*\rd,xscale=-1,]
            \encloseup{3}{4}
            \dottedlineup{0}{1}
            \zu{2}
            \Isu{1}{4}
            \dottedlineup{4}{5}
        \end{tikzpicture}
        &=
        \begin{tikzpicture}[baseline=0.5*\rd,xscale=-1,]
            \dottedlineup{0}{1}
            \oszu{2}{3}
             \Isu{3}{4}
             \Isu{1}{2}
            \dottedlineup{4}{5}
        \end{tikzpicture}\times(-1)
        ,
        &
        \begin{tikzpicture}[baseline=0.5*\rd,xscale=1,]
            \encloseup{2}{3}
            \dottedlineup{0}{1}
            \zu{2}
            \Isu{1}{4}
            \dottedlineup{4}{5}
        \end{tikzpicture}
        =
        \begin{tikzpicture}[baseline=0.5*\rd,xscale=1,]
            \dottedlineup{0}{1}
            \oszu{2}{3}
             \Isu{3}{4}
             \Isu{1}{2}
            \dottedlineup{4}{5}
        \end{tikzpicture}
        ,
        \nonumber
        \\
        \begin{tikzpicture}[baseline=0.5*\rd,xscale=-1,]
            \dottedlineup{0}{1}
            \encloseup{3}{4}
            \osu{1}{3}
             \Isu{3}{4}
            \dottedlineup{4}{5}
        \end{tikzpicture}
        &=
        \begin{tikzpicture}[baseline=0.5*\rd,xscale=-1,]
            \dottedlineup{0}{1}
            \osu{1}{2}
            \Isu{2}{4}
            \dottedlineup{4}{5}
        \end{tikzpicture}
        \times (-1)
        ,
        &
        \begin{tikzpicture}[baseline=0.5*\rd,scale=1,]
            \dottedlineup{0}{1}
            \encloseup{2}{3}
            \osu{1}{3}
             \Isu{3}{4}
            \dottedlineup{4}{5}
        \end{tikzpicture}
        =
        \begin{tikzpicture}[baseline=0.5*\rd,scale=1,]
            \dottedlineup{0}{1}
            \osu{1}{2}
            \Isu{2}{4}
            \dottedlineup{4}{5}
        \end{tikzpicture}
\begin{tikzpicture}[baseline=0.5*\rd,scale=1,]
        \encloseup{2}{3}
        \dottedlineup{0}{1}
        \oszu{2}{3}
        \Isu{1}{2}
         \Isu{3}{4}
        \dottedlineup{4}{5}
        %\abovearrowtikz{3}{2}
    \end{tikzpicture}
    &
    =
    \paren{
        \begin{tikzpicture}[baseline=0.5*\rd,scale=1,]
            \dottedlineup{0}{1}
            \zu{2}
            \Isu{1}{4}
            \dottedlineup{4}{5}
        \end{tikzpicture}
        -
        \begin{tikzpicture}[baseline=0.5*\rd,scale=1,]
            \dottedlineup{0}{1}
            \zu{3}
            \Isu{1}{4}
            \dottedlineup{4}{5}
        \end{tikzpicture}
    }
    \times
    2
    ,
    \nonumber
    \\
    &=
    \begin{tikzpicture}[baseline=0.5*\rd,scale=1,]
        \encloseup{2}{3}
        \dottedlineup{0}{1}
        \oszu{2}{3}
        \Isu{1}{2}
         \Isu{3}{4}
        \dottedlineup{4}{5}
        \abovearrowtikz{3}{2}
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=0.5*\rd,xscale=-1,]
        \encloseup{3}{4}
        \dottedlineup{0}{1}
        \oszu{2}{3}
        \Isu{1}{2}
         \Isu{3}{4}
        \dottedlineup{4}{5}
        \abovearrowtikz{3}{2}
    \end{tikzpicture}
\begin{tikzpicture}[baseline=0.5*\rd,scale=1,]
        \encloseup{2}{3}
        \dottedlineup{0}{1}
        \oszu{2}{3}
        \Isu{1}{2}
         \Isu{3}{4}
        \dottedlineup{4}{5}
        \abovearrowtikz{3}{2}
    \end{tikzpicture}
    &
    =
    \begin{tikzpicture}[baseline=0.5*\rd,scale=1,]
        \dottedlineup{0}{1}
        \zu{2}
        \Isu{1}{4}
        \dottedlineup{4}{5}
    \end{tikzpicture}
    \times
    2
    ,
    \quad
    &
    \begin{tikzpicture}[baseline=0.5*\rd,xscale=-1,]
        \encloseup{3}{4}
        \dottedlineup{0}{1}
        \oszu{2}{3}
        \Isu{1}{2}
         \Isu{3}{4}
        \dottedlineup{4}{5}
        \abovearrowtikz{3}{2}
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=0.5*\rd,xscale=-1,]
        \dottedlineup{0}{1}
        \zu{2}
        \Isu{1}{4}
        \dottedlineup{4}{5}
    \end{tikzpicture}
\begin{tikzpicture}[baseline=0.5*\rd]
        \osu{0}{1}
        \dottedlineup{1}{2}
        \osu{2}{4}
        \dottedlineup{4}{5}
        \osu{5}{6}
        \ubrace{0}{6}{$n$}
        \dbraceplus{0}{3}{$l$}{-1.5}
        \zu{3}
    \end{tikzpicture}
    {}_{\sigma} (j)
    &=
    \begin{tikzpicture}[baseline=0.5*\rd]
        \osu{0}{1}
        \dottedlineup{1}{2}
        \osu{2}{4}
        \dottedlineup{4}{5}
        \osu{5}{6}
        \ubrace{0}{6}{$n$}
        %\dbraceplus{0}{3}{$n$}{-1.5}
        %\zu{3}
    \end{tikzpicture}
    _{\sigma} (j)
    \times 
    \begin{tikzpicture}[baseline=0.5*\rd]
        \zu{3}
    \end{tikzpicture}
    _{\sigma} (j+l)
    =
    \begin{tikzpicture}[baseline=0.5*\rd]
        \zu{3}
    \end{tikzpicture}
    _{\sigma} (j+l)
    \times
    \begin{tikzpicture}[baseline=0.5*\rd]
        \osu{0}{1}
        \dottedlineup{1}{2}
        \osu{2}{4}
        \dottedlineup{4}{5}
        \osu{5}{6}
        \ubrace{0}{6}{$n$}
        %\dbraceplus{0}{3}{$n$}{-1.5}
        %\zu{3}
    \end{tikzpicture}
    _{\sigma} (j)
    ,
    \\
    \begin{tikzpicture}[baseline=0.5*\rd]
        \osu{0}{1}
        \dottedlineup{1}{2}
        \osu{2}{4}
        \dottedlineup{4}{5}
        \osu{5}{6}
        \ubrace{0}{6}{$n$}
        \dbraceplus{0}{3}{$l$}{-1.5}
        \zu{3}
        \zu{6}
    \end{tikzpicture}
    {}_{\sigma} (j)
    &=
    \begin{tikzpicture}[baseline=0.5*\rd]
        \osu{0}{1}
        \dottedlineup{1}{2}
        \osu{2}{4}
        \dottedlineup{4}{5}
        \osu{5}{6}
        \ubrace{0}{6}{$n$}
        %\dbraceplus{0}{3}{$n$}{-1.5}
        %\zu{3}
        \zu{6}
    \end{tikzpicture}
    _{\sigma} (j)
    \times 
    \begin{tikzpicture}[baseline=0.5*\rd]
        \zu{3}
    \end{tikzpicture}
    _{\sigma} (j+l)
    =
    \begin{tikzpicture}[baseline=0.5*\rd]
        \zu{3}
    \end{tikzpicture}
    _{\sigma} (j+l)
    \times
    \begin{tikzpicture}[baseline=0.5*\rd]
        \osu{0}{1}
        \dottedlineup{1}{2}
        \osu{2}{4}
        \dottedlineup{4}{5}
        \osu{5}{6}
        \ubrace{0}{6}{$n$}
        %\dbraceplus{0}{3}{$n$}{-1.5}
        %\zu{3}
        \zu{6}
    \end{tikzpicture}
\begin{tikzpicture}[baseline=0.5*\rd]
    \dottedlineup{1}{2}
    \osu{2}{4}
    \dottedlineup{4}{5}
    \zu{3}
\end{tikzpicture}
\begin{tikzpicture}[baseline=0.5*\rd,scale=1,]
        \dottedlineup{0}{1}
        \osu{1}{2}
        \Isu{2}{3}
         \osu{3}{4}
        \dottedlineup{4}{5}
        \encloseup{2}{3}
        %\abovearrowtikz{3}{2}
    \end{tikzpicture}
    &=
    \begin{tikzpicture}[baseline=0.5*\rd,scale=1,]
        \dottedlineup{0}{1}
        \osu{1}{4}
        \zu{3}
        \dottedlineup{4}{5}
    \end{tikzpicture}
    \times (-1)
    +
    \begin{tikzpicture}[baseline=0.5*\rd,scale=1,]
        \dottedlineup{0}{1}
        \osu{1}{4}
        \zu{2}
        \dottedlineup{4}{5}
    \end{tikzpicture}
    \nonumber\\
    &=
    \begin{tikzpicture}[baseline=0.5*\rd,scale=1,]
        \dottedlineup{0}{1}
        \osu{1}{2}
        \Isu{2}{3}
         \osu{3}{4}
        \dottedlineup{4}{5}
        \encloseup{2}{3}
        \abovearrowtikz{2}{3}
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=0.5*\rd,scale=1,]
        \dottedlineup{0}{1}
        \osu{1}{2}
        \Isu{2}{3}
         \osu{3}{4}
        \dottedlineup{4}{5}
        \encloseup{2}{3}
        \abovearrowtikz{3}{2}
    \end{tikzpicture}
\begin{tikzpicture}[baseline=0.5*\rd,scale=1,]
        \dottedlineup{0}{1}
        \osu{1}{2}
        \Isu{2}{3}
         \osu{3}{4}
        \dottedlineup{4}{5}
        \encloseup{2}{3}
        \abovearrowtikz{2}{3}
    \end{tikzpicture}
    &=
    \begin{tikzpicture}[baseline=0.5*\rd,scale=1,]
        \dottedlineup{0}{1}
        \osu{1}{4}
        \zu{3}
        \dottedlineup{4}{5}
    \end{tikzpicture}
    \times (-1)
    ,
    &
    \begin{tikzpicture}[baseline=0.5*\rd,scale=1,]
        \dottedlineup{0}{1}
        \osu{1}{2}
        \Isu{2}{3}
         \osu{3}{4}
        \dottedlineup{4}{5}
        \encloseup{2}{3}
        \abovearrowtikz{3}{2}
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=0.5*\rd,scale=1,]
        \dottedlineup{0}{1}
        \osu{1}{4}
        \zu{2}
        \dottedlineup{4}{5}
    \end{tikzpicture}
\begin{tikzpicture}[baseline=0.5*\rd,scale=1,]
        \encloseup{2}{3}
        \dottedlineup{0}{1}
        \osu{3}{4}
        \Isu{1}{3}
         %\osu{3}{4}
        \dottedlineup{4}{5}
        \zu{2}
        %\abovearrowtikz{3}{2}
    \end{tikzpicture}
    &=
    \begin{tikzpicture}[baseline=0.5*\rd,scale=1,]
        \dottedlineup{0}{1}
        \osu{2}{4}
        \zu{3}
        \Isu{1}{2}
        \dottedlineup{4}{5}
    \end{tikzpicture}\times(-1)
    \paren{
        =
        \begin{tikzpicture}[baseline=0.5*\rd,scale=1,]
            \encloseup{2}{3}
            \dottedlineup{0}{1}
            \osu{3}{4}
            \Isu{1}{3}
             %\osu{3}{4}
            \dottedlineup{4}{5}
            \zu{2}
            \abovearrowtikz{2}{3}
        \end{tikzpicture}
    }
    ,
    \\
    \begin{tikzpicture}[baseline=0.5*\rd,scale=1,]
        \encloseup{2}{3}
        \dottedlineup{0}{1}
        \osu{1}{2}
        \Isu{2}{4}
         %\osu{3}{4}
        \dottedlineup{4}{5}
        \zu{3}
        %\abovearrowtikz{3}{2}
    \end{tikzpicture}
    &=
    \begin{tikzpicture}[baseline=0.5*\rd,scale=1,]
        \dottedlineup{0}{1}
        \osu{1}{3}
        \zu{2}
        \Isu{3}{4}
        \dottedlineup{4}{5}
    \end{tikzpicture}
    \paren{
        =
        \begin{tikzpicture}[baseline=0.5*\rd,scale=1,]
            \encloseup{2}{3}
            \dottedlineup{0}{1}
            \osu{1}{2}
            \Isu{2}{4}
            %\osu{3}{4}
            \dottedlineup{4}{5}
            \abovearrowtikz{3}{2}
            \zu{3}
        \end{tikzpicture}
\begin{tikzpicture}[baseline=-0.5*\rd,xscale=-1,]
            \dottedlineup{0}{1}
            \upverticalarrowtikz{2}
            \osu{1}{2}
            \Isu{2}{3}
            \dottedlineup{3}{4}
            \dottedlinedown{0}{1}
            \Isd{1}{3}
            \dottedlinedown{3}{4}
        \end{tikzpicture}
        &=
        \begin{tikzpicture}[baseline=-0.5*\rd,xscale=-1,]
            \dottedlineup{0}{1}
            \osu{1}{2}
            \Isu{2}{3}
            \dottedlineup{3}{4}
            \node[] at \cd{1}{-1} {};
            \dottedlinedown{0}{1}
            \Isd{1}{3}
            \dottedlinedown{3}{4}
            \zu{2}
            \zd{2}
        \end{tikzpicture}\times(-1)
        ,
        \nonumber
        &
        \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
            \upverticalarrowtikz{2}
            \dottedlineup{0}{1}
            \osu{1}{2}
            \Isu{2}{3}
            \dottedlineup{3}{4}
            \dottedlinedown{0}{1}
            \Isd{1}{3}
            \dottedlinedown{3}{4}
        \end{tikzpicture}
        =
        \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
            \dottedlineup{0}{1}
            \osu{1}{2}
            \Isu{2}{3}
            \dottedlineup{3}{4}
            \node[] at \cd{1}{-1} {};
            \dottedlinedown{0}{1}
            \Isd{1}{3}
            \dottedlinedown{3}{4}
            \zu{2}
            \zd{2}
        \end{tikzpicture}
        \nonumber,
        \\
        \begin{tikzpicture}[baseline=-0.5*\rd,xscale=-1,]
            \dottedlineup{0}{1}
            \upverticalarrowtikz{2}
            \osu{1}{2}
            \Isu{2}{3}
            \zd{2}
            \dottedlineup{3}{4}
            \dottedlinedown{0}{1}
            \Isd{1}{3}
            \dottedlinedown{3}{4}
        \end{tikzpicture}
        &=
        \begin{tikzpicture}[baseline=-0.5*\rd,xscale=-1,]
            \dottedlineup{0}{1}
            \osu{1}{2}
            \Isu{2}{3}
            \dottedlineup{3}{4}
            \node[] at \cd{1}{-1} {};
            \dottedlinedown{0}{1}
            \Isd{1}{3}
            \dottedlinedown{3}{4}
            \zu{2}
            %\zd{2}
        \end{tikzpicture}\times(-1)
        ,
        \nonumber
        &
        \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
            \upverticalarrowtikz{2}
            \dottedlineup{0}{1}
            \osu{1}{2}
            \Isu{2}{3}
            \zd{2}
            \dottedlineup{3}{4}
            \dottedlinedown{0}{1}
            \Isd{1}{3}
            \dottedlinedown{3}{4}
        \end{tikzpicture}
        =
        \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
            \dottedlineup{0}{1}
            \osu{1}{2}
            \Isu{2}{3}
            \dottedlineup{3}{4}
            \node[] at \cd{1}{-1} {};
            \dottedlinedown{0}{1}
            \Isd{1}{3}
            \dottedlinedown{3}{4}
            \zu{2}
            %\zd{2}
        \end{tikzpicture}
        \nonumber,
        \\
        \begin{tikzpicture}[baseline=-0.5*\rd,xscale=-1,]
            \upverticalarrowtikz{2} 
           \dottedlineup{0}{1}
           \osu{1}{2}
           \osd{1}{3}
           \Isu{2}{3}
           \dottedlineup{3}{4}
           \dottedlinedown{0}{1}
           \dottedlinedown{3}{4}
       \end{tikzpicture}
       &=
       \begin{tikzpicture}[baseline=-0.5*\rd,xscale=-1,]
           \dottedlineup{0}{1}
           \oszu{1}{2}
           \osd{1}{3}
           \zd{2}
           \Isu{2}{3}
           \dottedlineup{3}{4}
           \dottedlinedown{0}{1}
           \dottedlinedown{3}{4}
       \end{tikzpicture}
       \times (-1)
       \nonumber,
       &
       \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        \upverticalarrowtikz{2}
       \dottedlineup{0}{1}
       \osu{1}{2}
       \osd{1}{3}
       \Isu{2}{3}
       \dottedlineup{3}{4}
       \dottedlinedown{0}{1}
       \dottedlinedown{3}{4}
   \end{tikzpicture}
   =
   \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
       \dottedlineup{0}{1}
       \osu{1}{2}
       \osd{1}{3}
       \zboth{2}
       \Isu{2}{3}
       \dottedlineup{3}{4}
       \dottedlinedown{0}{1}
       \dottedlinedown{3}{4}
   \end{tikzpicture}
\begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        \upverticalarrowtikz{2}
        \dottedlineup{0}{1}
        \osu{1}{2}
        \Isu{2}{3}
        \dottedlineup{3}{4}
        \dottedlinedown{0}{1}
        \osd{1}{2}
        \Isd{2}{3}
        \dottedlinedown{3}{4}
    \end{tikzpicture}
    &=
    \begin{tikzpicture}[baseline=-0.5*\rd,xscale=-1,]
        \upverticalarrowtikz{2}
        \dottedlineup{0}{1}
        \osu{1}{2}
        \Isu{2}{3}
        \dottedlineup{3}{4}
        \dottedlinedown{0}{1}
        \osd{1}{2}
        \Isd{2}{3}
        \dottedlinedown{3}{4}
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        \upverticalarrowtikz{2}
        \dottedlineup{0}{1}
        \osu{1}{2}
        \Isu{2}{3}
        \dottedlineup{3}{4}
        \dottedlinedown{0}{1}
        \osd{2}{3}
        \Isd{1}{2}
        \dottedlinedown{3}{4}
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=-0.5*\rd,xscale=-1,]
        \upverticalarrowtikz{2}
        \dottedlineup{0}{1}
        \osu{1}{2}
        \Isu{2}{3}
        \dottedlineup{3}{4}
        \dottedlinedown{0}{1}
        \osd{2}{3}
        \Isd{1}{2}
        \dottedlinedown{3}{4}
    \end{tikzpicture}
\begin{tikzpicture}[baseline=0.25*\rd,scale=1,]
    %\ubrace{0}{3}{ $n$}
    \osu{0}{1}
    \dottedlineup{1}{2}
    \osu{2}{3}
    \zu{3}
    \zu{0}
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=0.25*\rd,scale=1,]
    %\ubrace{0}{3}{ $n$}
    \osu{0}{1}
    \dottedlineup{1}{2}
    \osu{2}{3}
    % \zu{3}
    % \zu{0}
\end{tikzpicture}
$.
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{align}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \bck{
        \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
            \oszu{0}{5}
            \Isd{0}{1}
            \oszd{1}{3}
            \Isd{3}{5}
        \end{tikzpicture}
        ,
        H_0
    }
    &=
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        \encloseup{-1}{0}
        \virtualgap{-1}{0}
        \oszu{0}{5}
        \Isd{0}{1}
        \oszd{1}{3}
        \Isd{3}{5}
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        \encloseup{5}{6}
        \virtualgap{5}{6}
        \oszu{0}{5}
        \Isd{0}{1}
        \oszd{1}{3}
        \Isd{3}{5}
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        \encloseup{0}{1}
        %\virtualgap{-1}{0}
        \oszu{0}{5}
        \Isd{0}{1}
        \oszd{1}{3}
        \Isd{3}{5}
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        \encloseup{4}{5}
        %\virtualgap{-1}{0}
        \oszu{0}{5}
        \Isd{0}{1}
        \oszd{1}{3}
        \Isd{3}{5}
    \end{tikzpicture}
    \nonumber\\
    &
    \hspace*{3em}
    +
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        \enclosedown{0}{1}
        %\virtualgap{-1}{0}
        \oszu{0}{5}
        \Isd{0}{1}
        \oszd{1}{3}
        \Isd{3}{5}
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        \enclosedown{3}{4}
        %\virtualgap{-1}{0}
        \oszu{0}{5}
        \Isd{0}{1}
        \oszd{1}{3}
        \Isd{3}{5}
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        \enclosedown{1}{2}
        %\virtualgap{-1}{0}
        \oszu{0}{5}
        \Isd{0}{1}
        \oszd{1}{3}
        \Isd{3}{5}
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        \enclosedown{2}{3}
        %\virtualgap{-1}{0}
        \oszu{0}{5}
        \Isd{0}{1}
        \oszd{1}{3}
        \Isd{3}{5}
    \end{tikzpicture}
    \nonumber\\
    &=
    -
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        %\encloseup{-1}{0}
        %\virtualgap{-1}{0}
        \oszu{-1}{5}
        \Isd{-1}{1}
        \oszd{1}{3}
        \Isd{3}{5}
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        %\encloseup{5}{6}
        %\virtualgap{5}{6}
        \oszu{0}{6}
        \Isd{0}{1}
        \oszd{1}{3}
        \Isd{3}{6}
    \end{tikzpicture}
    -
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        %\encloseup{0}{1}
        %\virtualgap{-1}{0}
        \oszu{1}{5}
        \Isd{1}{1}
        \oszd{1}{3}
        \Isd{3}{5}
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        %\encloseup{4}{5}
        %\virtualgap{-1}{0}
        \oszu{0}{4}
        \Isd{0}{1}
        \oszd{1}{3}
        \Isd{3}{4}
    \end{tikzpicture}
    \nonumber\\
    &
    \hspace*{3em}
    -
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        %\enclosedown{0}{1}
        %\virtualgap{-1}{0}
        \oszu{0}{5}
        %Isd{0}{1}
        \oszd{0}{3}
        \Isd{3}{5}
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        %\enclosedown{3}{4}
        %\virtualgap{-1}{0}
        \oszu{0}{5}
        \Isd{0}{1}
        \oszd{1}{4}
        \Isd{4}{5}
    \end{tikzpicture}
    -
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        %\enclosedown{1}{2}
        %\virtualgap{-1}{0}
        \oszu{0}{5}
        \Isd{0}{2}
        \oszd{2}{3}
        \Isd{3}{5}
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        %\enclosedown{2}{3}
        %\virtualgap{-1}{0}
        \oszu{0}{5}
        \Isd{0}{1}
        \oszd{1}{2}
        \Isd{2}{5}
    \end{tikzpicture}
    ,
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \\
    \bck{
        \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
            \oszu{0}{3}
            \Isu{3}{4}
            \oszu{4}{5}
            \Isd{0}{1}
            \osd{1}{4}
            \Isd{4}{5}
        \end{tikzpicture}
        ,
        H_0
    }
    &=
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        \encloseup{-1}{0}
        \virtualgap{-1}{0}
        \oszu{0}{3}
        \Isu{3}{4}
        \oszu{4}{5}
        \Isd{0}{1}
        \osd{1}{4}
        \Isd{4}{5}
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        \encloseup{0}{1}
        %\virtualgap{-1}{0}
        \oszu{0}{3}
        \Isu{3}{4}
        \oszu{4}{5}
        \Isd{0}{1}
        \osd{1}{4}
        \Isd{4}{5}
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        \encloseup{2}{3}
        %\virtualgap{-1}{0}
        \oszu{0}{3}
        \Isu{3}{4}
        \oszu{4}{5}
        \Isd{0}{1}
        \osd{1}{4}
        \Isd{4}{5}
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        \encloseup{3}{4}
        \abovearrowtikz{3}{4}
        %\virtualgap{-1}{0}
        \oszu{0}{3}
        \Isu{3}{4}
        \oszu{4}{5}
        \Isd{0}{1}
        \osd{1}{4}
        \Isd{4}{5}
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        \encloseup{3}{4}
        \abovearrowtikz{4}{3}
        %\virtualgap{-1}{0}
        \oszu{0}{3}
        \Isu{3}{4}
        \oszu{4}{5}
        \Isd{0}{1}
        \osd{1}{4}
        \Isd{4}{5}
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        \encloseup{4}{5}
        \abovearrowtikz{4}{5}
        %\virtualgap{-1}{0}
        \oszu{0}{3}
        \Isu{3}{4}
        \oszu{4}{5}
        \Isd{0}{1}
        \osd{1}{4}
        \Isd{4}{5}
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        \encloseup{4}{5}
        \abovearrowtikz{5}{4}
        %\virtualgap{-1}{0}
        \oszu{0}{3}
        \Isu{3}{4}
        \oszu{4}{5}
        \Isd{0}{1}
        \osd{1}{4}
        \Isd{4}{5}
    \end{tikzpicture}
    \nonumber\\
    &
    \hspace*{3em}
    +
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        \encloseup{5}{6}
        %\abovearrowtikz{5}{4}
        \virtualgap{5}{6}
        \oszu{0}{3}
        \Isu{3}{4}
        \oszu{4}{5}
        \Isd{0}{1}
        \osd{1}{4}
        \Isd{4}{5}
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        \enclosedown{0}{1}
        %\abovearrowtikz{5}{4}
        %\virtualgap{5}{6}
        \oszu{0}{3}
        \Isu{3}{4}
        \oszu{4}{5}
        \Isd{0}{1}
        \osd{1}{4}
        \Isd{4}{5}
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        \enclosedown{1}{2}
        %\abovearrowtikz{5}{4}
        %\virtualgap{5}{6}
        \oszu{0}{3}
        \Isu{3}{4}
        \oszu{4}{5}
        \Isd{0}{1}
        \osd{1}{4}
        \Isd{4}{5}
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        \enclosedown{3}{4}
        %\abovearrowtikz{5}{4}
        %\virtualgap{5}{6}
        \oszu{0}{3}
        \Isu{3}{4}
        \oszu{4}{5}
        \Isd{0}{1}
        \osd{1}{4}
        \Isd{4}{5}
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        \enclosedown{4}{5}
        %\abovearrowtikz{5}{4}
        %\virtualgap{5}{6}
        \oszu{0}{3}
        \Isu{3}{4}
        \oszu{4}{5}
        \Isd{0}{1}
        \osd{1}{4}
        \Isd{4}{5}
    \end{tikzpicture}
    \nonumber\\
    &=
    -
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        %\encloseup{-1}{0}
        %\virtualgap{-1}{0}
        \oszu{-1}{3}
        \Isu{3}{4}
        \oszu{4}{5}
        \Isd{-1}{1}
        \osd{1}{4}
        \Isd{4}{5}
    \end{tikzpicture}
    -
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        %\encloseup{0}{1}
        %\virtualgap{-1}{0}
        \oszu{1}{3}
        \Isu{3}{4}
        \oszu{4}{5}
        %\Isd{0}{1}
        \osd{1}{4}
        \Isd{4}{5}
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        %\encloseup{2}{3}
        %\virtualgap{-1}{0}
        \oszu{0}{2}
        \Isu{2}{4}
        \oszu{4}{5}
        \Isd{0}{1}
        \osd{1}{4}
        \Isd{4}{5}
    \end{tikzpicture}
    -
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        %\encloseup{3}{4}
        %\abovearrowtikz{3}{4}
        \zu{4}
        %\virtualgap{-1}{0}
        \oszu{0}{5}
        %\Isu{3}{4}
        %\oszu{4}{5}
        \Isd{0}{1}
        \osd{1}{4}
        \Isd{4}{5}
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        %\encloseup{3}{4}
        %\abovearrowtikz{4}{3}
        %\virtualgap{-1}{0}
        \oszu{0}{5}
        %\Isu{3}{4}
        \zu{3}
        %\oszu{4}{5}
        \Isd{0}{1}
        \osd{1}{4}
        \Isd{4}{5}
    \end{tikzpicture}
    -2
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        % \encloseup{4}{5}
        % \abovearrowtikz{4}{5}
        %\virtualgap{-1}{0}
        \oszu{0}{3}
        \Isu{3}{5}
        \zu{5}
        %\oszu{4}{5}
        \Isd{0}{1}
        \osd{1}{4}
        \Isd{4}{5}
    \end{tikzpicture}
    +2
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        % \encloseup{4}{5}
        % \abovearrowtikz{5}{4}
        %\virtualgap{-1}{0}
        \oszu{0}{3}
        \Isu{3}{4}
        \zu{4}
        %\oszu{4}{5}
        \Isd{0}{1}
        \osd{1}{4}
        %\Isd{4}{5}
    \end{tikzpicture}
    \nonumber\\
    &
    \hspace*{3em}
    +
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        %\encloseup{5}{6}
        %\abovearrowtikz{5}{4}
        %\virtualgap{5}{6}
        \oszu{0}{3}
        \Isu{3}{4}
        \oszu{4}{6}
        \Isd{0}{1}
        \osd{1}{4}
        \Isd{4}{6}
    \end{tikzpicture}
    -
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        %\enclosedown{0}{1}
        %\abovearrowtikz{5}{4}
        %\virtualgap{5}{6}
        \oszu{0}{3}
        \Isu{3}{4}
        \oszu{4}{5}
        %\Isd{0}{1}
        \osd{0}{4}
        \Isd{4}{5}
    \end{tikzpicture}
    -
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        %\enclosedown{1}{2}
        %\abovearrowtikz{5}{4}
        %\virtualgap{5}{6}
        \oszu{0}{3}
        \Isu{3}{4}
        \oszu{4}{5}
        \Isd{0}{2}
        \osd{2}{4}
        \Isd{4}{5}
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        %\enclosedown{3}{4}
        %\abovearrowtikz{5}{4}
        %\virtualgap{5}{6}
        \oszu{0}{3}
        \Isu{3}{4}
        \oszu{4}{5}
        \Isd{0}{1}
        \osd{1}{3}
        \Isd{3}{5}
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
       % \enclosedown{4}{5}
        %\abovearrowtikz{5}{4}
        %\virtualgap{5}{6}
        \oszu{0}{3}
        \Isu{3}{4}
        \oszu{4}{5}
        \Isd{0}{1}
        \osd{1}{5}
        %\Isd{4}{5}
    \end{tikzpicture}
    ,
    \label{eq:commuteeg}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \\
    \bck{
        \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
            \oszu{0}{5}
            \Isd{0}{1}
            \oszd{1}{3}
            \Isd{3}{5}
        \end{tikzpicture}
        ,
        H_\int
    }
    &=
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        \upverticalarrowtikz{0}
        \oszu{0}{5}
        \Isd{0}{1}
        \oszd{1}{3}
        \Isd{3}{5}
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        \upverticalarrowtikz{5}
        \oszu{0}{5}
        \Isd{0}{1}
        \oszd{1}{3}
        \Isd{3}{5}
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        \downverticalarrowtikz{1}
        \oszu{0}{5}
        \Isd{0}{1}
        \oszd{1}{3}
        \Isd{3}{5}
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        \downverticalarrowtikz{3}
        \oszu{0}{5}
        \Isd{0}{1}
        \oszd{1}{3}
        \Isd{3}{5}
    \end{tikzpicture}
    \nonumber\\
    &=
    -
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        \zboth{0}
        \oszu{0}{5}
        \Isd{0}{1}
        \oszd{1}{3}
        \Isd{3}{5}
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        \zd{5}
        \osu{0}{5}
        \Isd{0}{1}
        \oszd{1}{3}
        \Isd{3}{5}
    \end{tikzpicture}
    -
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        \zboth{1}
        \oszu{0}{5}
        \Isd{0}{1}
        \oszd{1}{3}
        \Isd{3}{5}
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        \zu{3}
        \oszu{0}{5}
        \Isd{0}{1}
        \osd{1}{3}
        \Isd{3}{5}
    \end{tikzpicture}
    ,
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \\
    \bck{
        \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
            \osu{0}{3}
            \Isd{0}{3}
            \zd{0}
            \zd{3}
        \end{tikzpicture}
        ,
        H_\int
    }
    &=
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        \upverticalarrowtikz{0}
        \osu{0}{3}
        \Isd{0}{3}
        \zd{0}
        \zd{3}
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        \upverticalarrowtikz{3}
        \osu{0}{3}
        \Isd{0}{3}
        \zd{0}
        \zd{3}
    \end{tikzpicture}
    =
    -
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        \osu{0}{3}
        \Isd{0}{3}
        \zu{0}
        \zd{3}
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=-0.5*\rd,scale=1,]
        %\upverticalarrowtikz{3}
        \osu{0}{3}
        \Isd{0}{3}
        \zd{0}
        \zu{3}
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{3}\oszd{3}{6}\Isd{0}{3}\Isu{3}{6}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{2}{6}\oszd{0}{2}\Isu{0}{2}\Isd{2}{6}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{4}\oszd{4}{6}\Isd{0}{4}\Isu{4}{6}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{1}{6}\oszd{0}{1}\Isu{0}{1}\Isd{1}{6}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{5}\oszd{5}{6}\Isd{0}{5}\Isu{5}{6}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{6}\zd{0}\Isd{0}{6}
\end{tikzpicture}\nonumber\\&+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{6}\zd{1}\Isd{0}{1}\Isd{1}{6}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{6}\zd{2}\Isd{0}{2}\Isd{2}{6}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{6}\zd{3}\Isd{0}{3}\Isd{3}{6}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{6}\zd{4}\Isd{0}{4}\Isd{4}{6}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{6}\zd{5}\Isd{0}{5}\Isd{5}{6}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{6}\zd{6}\Isd{0}{6}
\end{tikzpicture}\nonumber\\
Q_{8}^{1}(6,1)=&
-\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{2}\oszd{3}{5}\Isd{0}{3}\Isu{2}{5}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{2}{5}\oszd{0}{1}\Isu{0}{2}\Isd{1}{5}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{3}\oszd{4}{5}\Isd{0}{4}\Isu{3}{5}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{3}\oszd{2}{5}\Isd{0}{2}\Isu{3}{5}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{1}{5}\zd{0}\Isu{0}{1}\Isd{0}{5}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{4}\zd{5}\Isd{0}{5}\Isu{4}{5}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{1}{5}\oszd{0}{2}\Isu{0}{1}\Isd{2}{5}
\end{tikzpicture}\nonumber\\&+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{4}\oszd{3}{5}\Isd{0}{3}\Isu{4}{5}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{5}\oszd{0}{1}\Isd{1}{5}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{5}\oszd{1}{2}\Isd{0}{1}\Isd{2}{5}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{5}\oszd{2}{3}\Isd{0}{2}\Isd{3}{5}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{5}\oszd{3}{4}\Isd{0}{3}\Isd{4}{5}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{5}\oszd{4}{5}\Isd{0}{4}
\end{tikzpicture}\nonumber\\
Q_{8}^{1}(5,2)=&
\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{1}\oszd{3}{4}\Isd{0}{3}\Isu{1}{4}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{2}{4}\zd{0}\Isu{0}{2}\Isd{0}{4}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{2}\zd{4}\Isd{0}{4}\Isu{2}{4}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{3}\oszd{1}{4}\Isd{0}{1}\Isu{3}{4}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{4}\oszd{0}{2}\Isd{2}{4}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{4}\oszd{1}{3}\Isd{0}{1}\Isd{3}{4}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{4}\oszd{2}{4}\Isd{0}{2}
\end{tikzpicture}\nonumber\\
Q_{8}^{1}(4,3)=&
-\begin{tikzpicture}[baseline=-0.5*\rd]
\zu{0}\zd{3}\Isd{0}{3}\Isu{0}{3}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{3}\oszd{0}{3}
\end{tikzpicture}\nonumber\\
Q_{8}^{1}(5,0)=&
-\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{2}\oszd{2}{4}\Isd{0}{2}\Isu{2}{4}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{1}{4}\oszd{0}{1}\Isu{0}{1}\Isd{1}{4}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{3}\oszd{3}{4}\Isd{0}{3}\Isu{3}{4}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{4}\zd{0}\Isd{0}{4}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{4}\zd{1}\Isd{0}{1}\Isd{1}{4}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{4}\zd{2}\Isd{0}{2}\Isd{2}{4}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{4}\zd{3}\Isd{0}{3}\Isd{3}{4}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{4}\zd{4}\Isd{0}{4}
\end{tikzpicture}\nonumber\\
Q_{8}^{1}(4,1)=&
\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{1}\oszd{2}{3}\Isd{0}{2}\Isu{1}{3}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{1}{3}\zd{0}\Isu{0}{1}\Isd{0}{3}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{2}\zd{3}\Isd{0}{3}\Isu{2}{3}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{2}\oszd{1}{3}\Isd{0}{1}\Isu{2}{3}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{3}\oszd{0}{1}\Isd{1}{3}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{3}\oszd{1}{2}\Isd{0}{1}\Isd{2}{3}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{3}\oszd{2}{3}\Isd{0}{2}
\end{tikzpicture}\nonumber\\
Q_{8}^{1}(3,2)=&
-\begin{tikzpicture}[baseline=-0.5*\rd]
\zu{0}\zd{2}\Isd{0}{2}\Isu{0}{2}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{2}\oszd{0}{2}
\end{tikzpicture}\nonumber\\
Q_{8}^{1}(3,0)=&
\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{1}\oszd{1}{2}\Isd{0}{1}\Isu{1}{2}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{2}\zd{0}\Isd{0}{2}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{2}\zd{1}\Isd{0}{1}\Isd{1}{2}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{2}\zd{2}\Isd{0}{2}
\end{tikzpicture}\nonumber\\
Q_{8}^{1}(2,1)=&
-\begin{tikzpicture}[baseline=-0.5*\rd]
\zu{0}\zd{1}\Isd{0}{1}\Isu{0}{1}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{1}\oszd{0}{1}
\end{tikzpicture}\nonumber\\
Q_{8}^{1}(1,0)=&
-\begin{tikzpicture}[baseline=-0.5*\rd]
\zu{0}\zd{0}
\end{tikzpicture}\nonumber\\
Q_{8}^{2}(6,0)=&
\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{3}\zd{0}\oszd{3}{5}\Isd{0}{3}\Isu{3}{5}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{1}{4}\oszd{0}{1}\oszd{4}{5}\Isd{1}{4}\Isu{0}{1}\Isu{4}{5}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{2}{5}\oszd{0}{2}\zd{3}\Isd{2}{3}\Isu{0}{2}\Isd{3}{5}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{2}{5}\oszd{0}{2}\zd{4}\Isd{2}{4}\Isu{0}{2}\Isd{4}{5}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{2}{5}\oszd{0}{2}\zd{5}\Isd{2}{5}\Isu{0}{2}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{3}\zd{1}\oszd{3}{5}\Isd{1}{3}\Isd{0}{1}\Isu{3}{5}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{3}\zd{2}\oszd{3}{5}\Isd{2}{3}\Isd{0}{2}\Isu{3}{5}
\end{tikzpicture}\nonumber\\&+\begin{tikzpicture}[baseline=-0.5*\rd]
\zu{1}\oszu{2}{5}\Isu{1}{2}\osd{0}{2}\Isu{0}{1}\Isd{2}{5}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\zu{0}\oszu{2}{5}\Isu{0}{2}\osd{0}{2}\Isd{2}{5}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{1}\oszu{3}{5}\Isu{1}{3}\osd{1}{3}\Isd{0}{1}\Isd{3}{5}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{2}\oszu{4}{5}\Isu{2}{4}\osd{2}{4}\Isd{0}{2}\Isd{4}{5}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{3}\zu{4}\Isu{3}{4}\osd{3}{5}\Isd{0}{3}\Isu{4}{5}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{3}\zu{5}\Isu{3}{5}\osd{3}{5}\Isd{0}{3}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{4}\zd{0}\oszd{4}{5}\Isd{0}{4}\Isu{4}{5}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{1}{5}\oszd{0}{1}\zd{2}\Isd{1}{2}\Isu{0}{1}\Isd{2}{5}
\end{tikzpicture}\nonumber\\&+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{1}{5}\oszd{0}{1}\zd{3}\Isd{1}{3}\Isu{0}{1}\Isd{3}{5}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{1}{5}\oszd{0}{1}\zd{4}\Isd{1}{4}\Isu{0}{1}\Isd{4}{5}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{1}{5}\oszd{0}{1}\zd{5}\Isd{1}{5}\Isu{0}{1}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{4}\zd{1}\oszd{4}{5}\Isd{1}{4}\Isd{0}{1}\Isu{4}{5}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{4}\zd{2}\oszd{4}{5}\Isd{2}{4}\Isd{0}{2}\Isu{4}{5}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{4}\zd{3}\oszd{4}{5}\Isd{3}{4}\Isd{0}{3}\Isu{4}{5}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\zu{0}\oszu{1}{5}\Isu{0}{1}\osd{0}{1}\Isd{1}{5}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{1}\oszu{2}{5}\Isu{1}{2}\osd{1}{2}\Isd{0}{1}\Isd{2}{5}
\end{tikzpicture}\nonumber\\&+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{2}\oszu{3}{5}\Isu{2}{3}\osd{2}{3}\Isd{0}{2}\Isd{3}{5}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{3}\oszu{4}{5}\Isu{3}{4}\osd{3}{4}\Isd{0}{3}\Isd{4}{5}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{4}\zu{5}\Isu{4}{5}\osd{4}{5}\Isd{0}{4}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{5}\zd{0}\zd{1}\Isd{0}{1}\Isd{1}{5}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{5}\zd{0}\zd{2}\Isd{0}{2}\Isd{2}{5}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{5}\zd{0}\zd{3}\Isd{0}{3}\Isd{3}{5}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{5}\zd{0}\zd{4}\Isd{0}{4}\Isd{4}{5}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{5}\zd{0}\zd{5}\Isd{0}{5}
\end{tikzpicture}\nonumber\\&+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{5}\zd{1}\zd{2}\Isd{1}{2}\Isd{0}{1}\Isd{2}{5}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{5}\zd{1}\zd{3}\Isd{1}{3}\Isd{0}{1}\Isd{3}{5}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{5}\zd{1}\zd{4}\Isd{1}{4}\Isd{0}{1}\Isd{4}{5}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{5}\zd{1}\zd{5}\Isd{1}{5}\Isd{0}{1}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{5}\zd{2}\zd{3}\Isd{2}{3}\Isd{0}{2}\Isd{3}{5}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{5}\zd{2}\zd{4}\Isd{2}{4}\Isd{0}{2}\Isd{4}{5}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{5}\zd{2}\zd{5}\Isd{2}{5}\Isd{0}{2}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{5}\zd{3}\zd{4}\Isd{3}{4}\Isd{0}{3}\Isd{4}{5}
\end{tikzpicture}\nonumber\\&+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{5}\zd{3}\zd{5}\Isd{3}{5}\Isd{0}{3}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{5}\zd{4}\zd{5}\Isd{4}{5}\Isd{0}{4}
\end{tikzpicture}\nonumber\\
Q_{8}^{2}(5,1)=&
-\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{1}{3}\zd{0}\oszd{3}{4}\Isd{0}{3}\Isu{0}{1}\Isu{3}{4}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{2}{4}\oszd{0}{1}\zd{3}\Isd{1}{3}\Isu{0}{2}\Isd{3}{4}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{2}{4}\oszd{0}{1}\zd{4}\Isd{1}{4}\Isu{0}{2}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{2}\zd{0}\oszd{3}{4}\Isd{0}{3}\Isu{2}{4}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{1}{3}\oszd{0}{1}\zd{4}\Isd{1}{4}\Isu{0}{1}\Isu{3}{4}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{2}\zd{1}\oszd{3}{4}\Isd{1}{3}\Isd{0}{1}\Isu{2}{4}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\zu{0}\oszu{2}{4}\Isu{0}{2}\osd{0}{1}\Isd{1}{4}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\zu{0}\oszu{2}{4}\Isu{0}{2}\osd{1}{2}\Isd{0}{1}\Isd{2}{4}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{1}\oszu{3}{4}\Isu{1}{3}\osd{1}{2}\Isd{0}{1}\Isd{2}{4}
\end{tikzpicture}\nonumber\\&-\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{1}\oszu{3}{4}\Isu{1}{3}\osd{2}{3}\Isd{0}{2}\Isd{3}{4}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{2}\zu{4}\Isu{2}{4}\osd{2}{3}\Isd{0}{2}\Isd{3}{4}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{2}\zu{4}\Isu{2}{4}\osd{3}{4}\Isd{0}{3}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{1}{4}\zd{0}\zd{2}\Isd{0}{2}\Isu{0}{1}\Isd{2}{4}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{1}{4}\zd{0}\zd{3}\Isd{0}{3}\Isu{0}{1}\Isd{3}{4}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{1}{4}\zd{0}\zd{4}\Isd{0}{4}\Isu{0}{1}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{3}\zd{0}\zd{4}\Isd{0}{4}\Isu{3}{4}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{3}\zd{1}\zd{4}\Isd{1}{4}\Isd{0}{1}\Isu{3}{4}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{3}\zd{2}\zd{4}\Isd{2}{4}\Isd{0}{2}\Isu{3}{4}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{3}\zd{0}\oszd{2}{4}\Isd{0}{2}\Isu{3}{4}
\end{tikzpicture}\nonumber\\&+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{1}{4}\oszd{0}{1}\oszd{2}{3}\Isd{1}{2}\Isu{0}{1}\Isd{3}{4}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{1}{4}\oszd{0}{1}\oszd{3}{4}\Isd{1}{3}\Isu{0}{1}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{3}\zd{1}\oszd{2}{4}\Isd{1}{2}\Isd{0}{1}\Isu{3}{4}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{3}\oszd{0}{1}\oszd{3}{4}\Isd{1}{3}\Isu{3}{4}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{1}{4}\oszd{0}{2}\zd{3}\Isd{2}{3}\Isu{0}{1}\Isd{3}{4}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{1}{4}\oszd{0}{2}\zd{4}\Isd{2}{4}\Isu{0}{1}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{3}\oszd{1}{2}\oszd{3}{4}\Isd{2}{3}\Isd{0}{1}\Isu{3}{4}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\zu{0}\oszu{1}{4}\Isu{0}{1}\osd{0}{2}\Isd{2}{4}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{1}\oszu{2}{4}\Isu{1}{2}\osd{0}{2}\Isd{2}{4}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{1}\oszu{2}{4}\Isu{1}{2}\osd{1}{3}\Isd{0}{1}\Isd{3}{4}
\end{tikzpicture}\nonumber\\&+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{2}\oszu{3}{4}\Isu{2}{3}\osd{1}{3}\Isd{0}{1}\Isd{3}{4}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{2}\oszu{3}{4}\Isu{2}{3}\osd{2}{4}\Isd{0}{2}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{3}\zu{4}\Isu{3}{4}\osd{2}{4}\Isd{0}{2}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{4}\zd{0}\oszd{1}{2}\Isd{0}{1}\Isd{2}{4}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{4}\zd{0}\oszd{2}{3}\Isd{0}{2}\Isd{3}{4}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{4}\zd{0}\oszd{3}{4}\Isd{0}{3}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{4}\zd{1}\oszd{2}{3}\Isd{1}{2}\Isd{0}{1}\Isd{3}{4}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{4}\zd{1}\oszd{3}{4}\Isd{1}{3}\Isd{0}{1}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{4}\oszd{0}{1}\zd{2}\Isd{1}{2}\Isd{2}{4}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{4}\oszd{0}{1}\zd{3}\Isd{1}{3}\Isd{3}{4}
\end{tikzpicture}\nonumber\\&+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{4}\oszd{0}{1}\zd{4}\Isd{1}{4}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{4}\zd{2}\oszd{3}{4}\Isd{2}{3}\Isd{0}{2}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{4}\oszd{1}{2}\zd{3}\Isd{2}{3}\Isd{0}{1}\Isd{3}{4}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{4}\oszd{1}{2}\zd{4}\Isd{2}{4}\Isd{0}{1}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{4}\oszd{2}{3}\zd{4}\Isd{3}{4}\Isd{0}{2}
\end{tikzpicture}\nonumber\\
Q_{8}^{2}(4,2)=&
\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{2}{3}\zd{0}\zd{3}\Isd{0}{3}\Isu{0}{2}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{1}{2}\zd{0}\zd{3}\Isd{0}{3}\Isu{0}{1}\Isu{2}{3}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{1}\zd{0}\zd{3}\Isd{0}{3}\Isu{1}{3}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{1}{3}\zd{0}\oszd{2}{3}\Isd{0}{2}\Isu{0}{1}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{2}\oszd{0}{1}\zd{3}\Isd{1}{3}\Isu{2}{3}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{3}\zd{0}\oszd{1}{3}\Isd{0}{1}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{3}\oszd{0}{1}\oszd{2}{3}\Isd{1}{2}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{3}\oszd{0}{2}\zd{3}\Isd{2}{3}
\end{tikzpicture}\nonumber\\
Q_{8}^{2}(4,0)=&
-\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{1}{3}\oszd{0}{1}\zd{2}\Isd{1}{2}\Isu{0}{1}\Isd{2}{3}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{2}\zd{1}\oszd{2}{3}\Isd{1}{2}\Isd{0}{1}\Isu{2}{3}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\zu{0}\oszu{1}{3}\Isu{0}{1}\osd{0}{1}\Isd{1}{3}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{1}\oszu{2}{3}\Isu{1}{2}\osd{1}{2}\Isd{0}{1}\Isd{2}{3}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{2}\zu{3}\Isu{2}{3}\osd{2}{3}\Isd{0}{2}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{3}\zd{0}\zd{1}\Isd{0}{1}\Isd{1}{3}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{3}\zd{1}\zd{2}\Isd{1}{2}\Isd{0}{1}\Isd{2}{3}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{3}\zd{2}\zd{3}\Isd{2}{3}\Isd{0}{2}
\end{tikzpicture}+2\left(-\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{2}\zd{0}\oszd{2}{3}\Isd{0}{2}\Isu{2}{3}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{1}{3}\oszd{0}{1}\zd{3}\Isd{1}{3}\Isu{0}{1}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{3}\zd{0}\zd{2}\Isd{0}{2}\Isd{2}{3}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{3}\zd{0}\zd{3}\Isd{0}{3}
\end{tikzpicture}\right.\nonumber\\&\left.-\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{3}\zd{1}\zd{3}\Isd{1}{3}\Isd{0}{1}
\end{tikzpicture}\right)\nonumber
\relax\end{align}
\begin{align}
Q_{8}^{2}(3,1)=&
\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{1}{2}\zd{0}\zd{2}\Isd{0}{2}\Isu{0}{1}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{1}\zd{0}\zd{2}\Isd{0}{2}\Isu{1}{2}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{2}\zd{0}\oszd{1}{2}\Isd{0}{1}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{2}\oszd{0}{1}\zd{2}\Isd{1}{2}
\end{tikzpicture}\nonumber\\
Q_{8}^{2}(2,0)=&
\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{1}\zd{0}\zd{1}\Isd{0}{1}
\end{tikzpicture}\nonumber\\
Q_{8}^{3}(5,0)=&
\begin{tikzpicture}[baseline=-0.5*\rd]
\zu{0}\osu{1}{3}\Isu{0}{1}\osd{0}{1}\oszd{3}{4}\Isd{1}{3}\Isu{3}{4}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{2}\zu{3}\Isu{2}{3}\zd{1}\osd{2}{4}\Isd{1}{2}\Isd{0}{1}\Isu{3}{4}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{2}\zu{4}\Isu{2}{4}\zd{1}\osd{2}{4}\Isd{1}{2}\Isd{0}{1}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\zu{0}\osu{2}{4}\Isu{0}{2}\osd{0}{2}\zd{3}\Isd{2}{3}\Isd{3}{4}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\zu{0}\osu{2}{4}\Isu{0}{2}\osd{0}{2}\zd{4}\Isd{2}{4}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{1}\osu{2}{3}\Isu{1}{2}\osd{1}{2}\oszd{3}{4}\Isd{2}{3}\Isd{0}{1}\Isu{3}{4}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{1}\osu{3}{4}\Isu{1}{3}\osd{1}{3}\zd{4}\Isd{3}{4}\Isd{0}{1}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\zu{0}\zu{1}\oszu{2}{4}\Isu{0}{1}\Isu{1}{2}\oszd{0}{2}\Isd{2}{4}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{1}\zu{2}\oszu{3}{4}\Isu{1}{2}\Isu{2}{3}\oszd{1}{3}\Isd{0}{1}\Isd{3}{4}
\end{tikzpicture}\nonumber\\&+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{2}\zu{3}\zu{4}\Isu{2}{3}\Isu{3}{4}\oszd{2}{4}\Isd{0}{2}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{3}\zd{0}\zd{1}\oszd{3}{4}\Isd{0}{1}\Isd{1}{3}\Isu{3}{4}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{3}\zd{0}\zd{2}\oszd{3}{4}\Isd{0}{2}\Isd{2}{3}\Isu{3}{4}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{1}{4}\oszd{0}{1}\zd{2}\zd{3}\Isd{1}{2}\Isd{2}{3}\Isu{0}{1}\Isd{3}{4}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{1}{4}\oszd{0}{1}\zd{2}\zd{4}\Isd{1}{2}\Isd{2}{4}\Isu{0}{1}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{1}{4}\oszd{0}{1}\zd{3}\zd{4}\Isd{1}{3}\Isd{3}{4}\Isu{0}{1}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{3}\zd{1}\zd{2}\oszd{3}{4}\Isd{1}{2}\Isd{2}{3}\Isd{0}{1}\Isu{3}{4}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{1}\oszu{2}{4}\Isu{1}{2}\zd{0}\osd{1}{2}\Isd{0}{1}\Isd{2}{4}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{2}\oszu{3}{4}\Isu{2}{3}\zd{0}\osd{2}{3}\Isd{0}{2}\Isd{3}{4}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{3}\zu{4}\Isu{3}{4}\zd{0}\osd{3}{4}\Isd{0}{3}
\end{tikzpicture}\nonumber\\&+\begin{tikzpicture}[baseline=-0.5*\rd]
\zu{0}\osu{1}{4}\Isu{0}{1}\osd{0}{1}\zd{2}\Isd{1}{2}\Isd{2}{4}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\zu{0}\osu{1}{4}\Isu{0}{1}\osd{0}{1}\zd{3}\Isd{1}{3}\Isd{3}{4}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\zu{0}\osu{1}{4}\Isu{0}{1}\osd{0}{1}\zd{4}\Isd{1}{4}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{2}\oszu{3}{4}\Isu{2}{3}\zd{1}\osd{2}{3}\Isd{1}{2}\Isd{0}{1}\Isd{3}{4}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{3}\zu{4}\Isu{3}{4}\zd{1}\osd{3}{4}\Isd{1}{3}\Isd{0}{1}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{1}\osu{2}{4}\Isu{1}{2}\osd{1}{2}\zd{3}\Isd{2}{3}\Isd{0}{1}\Isd{3}{4}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{1}\osu{2}{4}\Isu{1}{2}\osd{1}{2}\zd{4}\Isd{2}{4}\Isd{0}{1}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{3}\zu{4}\Isu{3}{4}\zd{2}\osd{3}{4}\Isd{2}{3}\Isd{0}{2}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{2}\osu{3}{4}\Isu{2}{3}\osd{2}{3}\zd{4}\Isd{3}{4}\Isd{0}{2}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{4}\zd{0}\zd{1}\zd{2}\Isd{0}{1}\Isd{1}{2}\Isd{2}{4}
\end{tikzpicture}\nonumber\\&+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{4}\zd{0}\zd{1}\zd{3}\Isd{0}{1}\Isd{1}{3}\Isd{3}{4}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{4}\zd{0}\zd{1}\zd{4}\Isd{0}{1}\Isd{1}{4}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{4}\zd{0}\zd{2}\zd{3}\Isd{0}{2}\Isd{2}{3}\Isd{3}{4}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{4}\zd{0}\zd{2}\zd{4}\Isd{0}{2}\Isd{2}{4}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{4}\zd{0}\zd{3}\zd{4}\Isd{0}{3}\Isd{3}{4}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{4}\zd{1}\zd{2}\zd{3}\Isd{1}{2}\Isd{2}{3}\Isd{0}{1}\Isd{3}{4}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{4}\zd{1}\zd{2}\zd{4}\Isd{1}{2}\Isd{2}{4}\Isd{0}{1}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{4}\zd{1}\zd{3}\zd{4}\Isd{1}{3}\Isd{3}{4}\Isd{0}{1}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{4}\zd{2}\zd{3}\zd{4}\Isd{2}{3}\Isd{3}{4}\Isd{0}{2}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{2}\oszd{2}{4}\Isd{0}{2}\Isu{2}{4}
\end{tikzpicture}\nonumber\\&-\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{1}{4}\oszd{0}{1}\Isu{0}{1}\Isd{1}{4}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{3}\oszd{3}{4}\Isd{0}{3}\Isu{3}{4}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{4}\zd{0}\Isd{0}{4}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{4}\zd{1}\Isd{0}{1}\Isd{1}{4}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{4}\zd{2}\Isd{0}{2}\Isd{2}{4}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{4}\zd{3}\Isd{0}{3}\Isd{3}{4}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{4}\zd{4}\Isd{0}{4}
\end{tikzpicture}\nonumber\\
Q_{8}^{3}(4,1)=&
-\begin{tikzpicture}[baseline=-0.5*\rd]
\zu{0}\osu{1}{2}\Isu{0}{1}\osd{0}{1}\zd{3}\Isd{1}{3}\Isu{2}{3}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\zu{0}\osu{2}{3}\Isu{0}{2}\osd{0}{1}\zd{3}\Isd{1}{3}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\zu{0}\osu{2}{3}\Isu{0}{2}\osd{1}{2}\zd{3}\Isd{2}{3}\Isd{0}{1}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{1}{3}\zd{0}\zd{2}\zd{3}\Isd{0}{2}\Isd{2}{3}\Isu{0}{1}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{2}\zd{0}\zd{1}\zd{3}\Isd{0}{1}\Isd{1}{3}\Isu{2}{3}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\zu{0}\osu{1}{3}\Isu{0}{1}\osd{0}{1}\oszd{2}{3}\Isd{1}{2}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\zu{0}\osu{1}{3}\Isu{0}{1}\osd{0}{2}\zd{3}\Isd{2}{3}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{1}\osu{2}{3}\Isu{1}{2}\osd{0}{2}\zd{3}\Isd{2}{3}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{3}\zd{0}\zd{1}\oszd{2}{3}\Isd{0}{1}\Isd{1}{2}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{3}\zd{0}\oszd{1}{2}\zd{3}\Isd{0}{1}\Isd{2}{3}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{3}\oszd{0}{1}\zd{2}\zd{3}\Isd{1}{2}\Isd{2}{3}
\end{tikzpicture}+2\left(\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{1}\oszd{2}{3}\Isd{0}{2}\Isu{1}{3}
\end{tikzpicture}\right.\nonumber\\&\left.+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{1}{3}\zd{0}\Isu{0}{1}\Isd{0}{3}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{2}\zd{3}\Isd{0}{3}\Isu{2}{3}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{2}\oszd{1}{3}\Isd{0}{1}\Isu{2}{3}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{3}\oszd{0}{1}\Isd{1}{3}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{3}\oszd{1}{2}\Isd{0}{1}\Isd{2}{3}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{3}\oszd{2}{3}\Isd{0}{2}
\end{tikzpicture}\right)\nonumber\\
Q_{8}^{3}(3,2)=&
3\left(-\begin{tikzpicture}[baseline=-0.5*\rd]
\zu{0}\zd{2}\Isd{0}{2}\Isu{0}{2}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{2}\oszd{0}{2}
\end{tikzpicture}\right)\nonumber\\
Q_{8}^{3}(3,0)=&
-\begin{tikzpicture}[baseline=-0.5*\rd]
\zu{0}\osu{1}{2}\Isu{0}{1}\osd{0}{1}\zd{2}\Isd{1}{2}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{2}\zd{0}\zd{1}\zd{2}\Isd{0}{1}\Isd{1}{2}
\end{tikzpicture}+6\left(\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{2}\zd{0}\Isd{0}{2}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{2}\zd{2}\Isd{0}{2}
\end{tikzpicture}\right)+7\left(\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{1}\oszd{1}{2}\Isd{0}{1}\Isu{1}{2}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{2}\zd{1}\Isd{0}{1}\Isd{1}{2}
\end{tikzpicture}\right)\nonumber\\
Q_{8}^{3}(2,1)=&
10\left(-\begin{tikzpicture}[baseline=-0.5*\rd]
\zu{0}\zd{1}\Isd{0}{1}\Isu{0}{1}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{1}\oszd{0}{1}
\end{tikzpicture}\right)\nonumber\\
Q_{8}^{3}(1,0)=&
-16\begin{tikzpicture}[baseline=-0.5*\rd]
\zu{0}\zd{0}
\end{tikzpicture}\nonumber\\
Q_{8}^{4}(4,0)=&
\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{1}\osu{2}{3}\Isu{1}{2}\zd{0}\osd{1}{2}\zd{3}\Isd{0}{1}\Isd{2}{3}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{2}\zu{3}\Isu{2}{3}\zd{0}\zd{1}\osd{2}{3}\Isd{0}{1}\Isd{1}{2}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\zu{0}\oszu{1}{3}\Isu{0}{1}\osd{0}{1}\zd{2}\zd{3}\Isd{1}{2}\Isd{2}{3}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{3}\zd{0}\zd{1}\zd{2}\zd{3}\Isd{0}{1}\Isd{1}{2}\Isd{2}{3}
\end{tikzpicture}+2\left(-\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{2}\zd{0}\oszd{2}{3}\Isd{0}{2}\Isu{2}{3}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{1}{3}\oszd{0}{1}\zd{2}\Isd{1}{2}\Isu{0}{1}\Isd{2}{3}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{1}{3}\oszd{0}{1}\zd{3}\Isd{1}{3}\Isu{0}{1}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{2}\zd{1}\oszd{2}{3}\Isd{1}{2}\Isd{0}{1}\Isu{2}{3}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\zu{0}\oszu{1}{3}\Isu{0}{1}\osd{0}{1}\Isd{1}{3}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{1}\oszu{2}{3}\Isu{1}{2}\osd{1}{2}\Isd{0}{1}\Isd{2}{3}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{2}\zu{3}\Isu{2}{3}\osd{2}{3}\Isd{0}{2}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{3}\zd{0}\zd{1}\Isd{0}{1}\Isd{1}{3}
\end{tikzpicture}\right.\nonumber\\&\left.-\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{3}\zd{0}\zd{2}\Isd{0}{2}\Isd{2}{3}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{3}\zd{0}\zd{3}\Isd{0}{3}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{3}\zd{1}\zd{2}\Isd{1}{2}\Isd{0}{1}\Isd{2}{3}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{3}\zd{1}\zd{3}\Isd{1}{3}\Isd{0}{1}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{3}\zd{2}\zd{3}\Isd{2}{3}\Isd{0}{2}
\end{tikzpicture}\right)\nonumber\\
Q_{8}^{4}(3,1)=&
3\left(\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{1}{2}\zd{0}\zd{2}\Isd{0}{2}\Isu{0}{1}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{1}\zd{0}\zd{2}\Isd{0}{2}\Isu{1}{2}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{2}\zd{0}\oszd{1}{2}\Isd{0}{1}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{2}\oszd{0}{1}\zd{2}\Isd{1}{2}
\end{tikzpicture}\right)\nonumber\\
Q_{8}^{4}(2,0)=&
10\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{1}\zd{0}\zd{1}\Isd{0}{1}
\end{tikzpicture}\nonumber\\
Q_{8}^{5}(3,0)=&
2\left(\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{1}\oszd{1}{2}\Isd{0}{1}\Isu{1}{2}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{2}\zd{0}\Isd{0}{2}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{2}\zd{1}\Isd{0}{1}\Isd{1}{2}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{2}\zd{2}\Isd{0}{2}
\end{tikzpicture}\right)+3\left(-\begin{tikzpicture}[baseline=-0.5*\rd]
\zu{0}\osu{1}{2}\Isu{0}{1}\osd{0}{1}\zd{2}\Isd{1}{2}
\end{tikzpicture}-\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{2}\zd{0}\zd{1}\zd{2}\Isd{0}{1}\Isd{1}{2}
\end{tikzpicture}\right)\nonumber\\
Q_{8}^{5}(2,1)=&
5\left(-\begin{tikzpicture}[baseline=-0.5*\rd]
\zu{0}\zd{1}\Isd{0}{1}\Isu{0}{1}
\end{tikzpicture}+\begin{tikzpicture}[baseline=-0.5*\rd]
\oszu{0}{1}\oszd{0}{1}
\end{tikzpicture}\right)\nonumber\\
Q_{8}^{5}(1,0)=&
-21\begin{tikzpicture}[baseline=-0.5*\rd]
\zu{0}\zd{0}
\end{tikzpicture}\nonumber\\
Q_{8}^{6}(2,0)=&
5\begin{tikzpicture}[baseline=-0.5*\rd]
\osu{0}{1}\zd{0}\zd{1}\Isd{0}{1}
\end{tikzpicture}\nonumber\\
Q_{8}^{7}(1,0)=&
-5\begin{tikzpicture}[baseline=-0.5*\rd]
\zu{0}\zd{0}
\end{tikzpicture}

==> (inline-2) <==
\begin{tabular}{cr"ccc}
&$C^{j=3,m=1}_{n=1,d}$&$(0,0)$&$(0,1)$&$(1,1)$\\\thickhline
&\multirow{1}{*}{d=0}\ \ $\phi$&$5$&$6$&$7$\\\hline
&\multirow{1}{*}{d=1}\ \ $\phi$&$10$&$11$&$12$\\\hline
&\multirow{1}{*}{d=2}\ \ $\phi$&$15$&$16$&$17$\\\hline
&\multirow{1}{*}{d=3}\ \ $\phi$&$20$&$21$&$22$\\\hline
&\multirow{1}{*}{d=4}\ \ $\phi$&$25$&$26$&$27$\\\hline
&\multirow{1}{*}{d=5}\ \ $\phi$&$30$&$31$&$32$\\\hline
\end{tabular}
\vspace{3em}

\begin{tabular}{cr"cccccc}
&$C^{j=3,m=1}_{n=2,d}$&$(0,0)$&$(0,1)$&$(0,2)$&$(1,1)$&$(1,2)$&$(2,2)$\\\thickhline
&\multirow{1}{*}{d=0}\ \ $\phi$&$16$&$20$&$21$&$24$&$25$&$26$\\\hline
&\multirow{1}{*}{d=1}\ \ $\phi$&$30$&$34$&$35$&$38$&$39$&$40$\\\hline
&\multirow{1}{*}{d=2}\ \ $\phi$&$44$&$48$&$49$&$52$&$53$&$54$\\\hline
&\multirow{1}{*}{d=3}\ \ $\phi$&$58$&$62$&$63$&$66$&$67$&$68$\\\hline
&\multirow{1}{*}{d=4}\ \ $\phi$&$72$&$76$&$77$&$80$&$81$&$82$\\\hline
\end{tabular}
\vspace{3em}

\begin{tabular}{cr"cccccccccc}
&$C^{j=3,m=1}_{n=3,d}$&$(0,0)$&$(0,1)$&$(0,2)$&$(0,3)$&$(1,1)$&$(1,2)$&$(1,3)$&$(2,2)$&$(2,3)$&$(3,3)$\\\thickhline
&\multirow{1}{*}{d=0}\ \ $\phi$&$40$&$50$&$54$&$55$&$60$&$64$&$65$&$68$&$69$&$70$\\\hline
&\multirow{1}{*}{d=1}\ \ $\phi$&$70$&$80$&$84$&$85$&$90$&$94$&$95$&$98$&$99$&$100$\\\hline
&\multirow{1}{*}{d=2}\ \ $\phi$&$100$&$110$&$114$&$115$&$120$&$124$&$125$&$128$&$129$&$130$\\\hline
&\multirow{1}{*}{d=3}\ \ $\phi$&$130$&$140$&$144$&$145$&$150$&$154$&$155$&$158$&$159$&$160$\\\hline
\end{tabular}
\vspace{3em}

\begin{tabular}{cr"ccccccccccccccc}
&$C^{j=3,m=1}_{n=4,d}$&$(0,0)$&$(0,1)$&$(0,2)$&$(0,3)$&$(0,4)$&$(1,1)$&$(1,2)$&$(1,3)$&$(1,4)$&$(2,2)$&$(2,3)$&$(2,4)$&$(3,3)$&$(3,4)$&$(4,4)$\\\thickhline
&\multirow{1}{*}{d=0}\ \ $\phi$&$85$&$105$&$115$&$119$&$120$&$125$&$135$&$139$&$140$&$145$&$149$&$150$&$153$&$154$&$155$\\\hline
&\multirow{1}{*}{d=1}\ \ $\phi$&$140$&$160$&$170$&$174$&$175$&$180$&$190$&$194$&$195$&$200$&$204$&$205$&$208$&$209$&$210$\\\hline
&\multirow{1}{*}{d=2}\ \ $\phi$&$195$&$215$&$225$&$229$&$230$&$235$&$245$&$249$&$250$&$255$&$259$&$260$&$263$&$264$&$265$\\\hline
\end{tabular}
\vspace{3em}

\resizebox{50em}{!}{
\begin{tabular}{cr"ccccccccccccccccccccc}
&$C^{j=3,m=1}_{n=5,d}$&$(0,0)$&$(0,1)$&$(0,2)$&$(0,3)$&$(0,4)$&$(0,5)$&$(1,1)$&$(1,2)$&$(1,3)$&$(1,4)$&$(1,5)$&$(2,2)$&$(2,3)$&$(2,4)$&$(2,5)$&$(3,3)$&$(3,4)$&$(3,5)$&$(4,4)$&$(4,5)$&$(5,5)$\\\thickhline
&\multirow{1}{*}{d=0}\ \ $\phi$&$161$&$196$&$216$&$226$&$230$&$231$&$231$&$251$&$261$&$265$&$266$&$271$&$281$&$285$&$286$&$291$&$295$&$296$&$299$&$300$&$301$\\\hline
&\multirow{1}{*}{d=1}\ \ $\phi$&$252$&$287$&$307$&$317$&$321$&$322$&$322$&$342$&$352$&$356$&$357$&$362$&$372$&$376$&$377$&$382$&$386$&$387$&$390$&$391$&$392$\\\hline
\end{tabular}
}
\vspace{3em}

\resizebox{50em}{!}{
\begin{tabular}{cr"cccccccccccccccccccccccccccc}
&$C^{j=3,m=1}_{n=6,d}$&$(0,0)$&$(0,1)$&$(0,2)$&$(0,3)$&$(0,4)$&$(0,5)$&$(0,6)$&$(1,1)$&$(1,2)$&$(1,3)$&$(1,4)$&$(1,5)$&$(1,6)$&$(2,2)$&$(2,3)$&$(2,4)$&$(2,5)$&$(2,6)$&$(3,3)$&$(3,4)$&$(3,5)$&$(3,6)$&$(4,4)$&$(4,5)$&$(4,6)$&$(5,5)$&$(5,6)$&$(6,6)$\\\thickhline
&\multirow{1}{*}{d=0}\ \ $\phi$&$280$&$336$&$371$&$391$&$401$&$405$&$406$&$392$&$427$&$447$&$457$&$461$&$462$&$462$&$482$&$492$&$496$&$497$&$502$&$512$&$516$&$517$&$522$&$526$&$527$&$530$&$531$&$532$\\\hline
\end{tabular}
}
\vspace{3em}

\begin{tabular}{cr"ccc}
&$C^{j=4,m=1}_{n=1,d}$&$(0,0)$&$(0,1)$&$(1,1)$\\\thickhline
&\multirow{2}{*}{d=0}\ \ $(0)$&$10$&$11$&$12$\\
&$(1)$&$14$&$15$&$16$\\\hline
&\multirow{2}{*}{d=1}\ \ $(0)$&$15$&$16$&$17$\\
&$(1)$&$20$&$21$&$22$\\\hline
&\multirow{2}{*}{d=2}\ \ $(0)$&$20$&$21$&$22$\\
&$(1)$&$26$&$27$&$28$\\\hline
&\multirow{2}{*}{d=3}\ \ $(0)$&$25$&$26$&$27$\\
&$(1)$&$32$&$33$&$34$\\\hline
&\multirow{2}{*}{d=4}\ \ $(0)$&$30$&$31$&$32$\\
&$(1)$&$38$&$39$&$40$\\\hline
\end{tabular}
\vspace{3em}

\begin{tabular}{cr"cccccc}
&$C^{j=4,m=1}_{n=2,d}$&$(0,0)$&$(0,1)$&$(0,2)$&$(1,1)$&$(1,2)$&$(2,2)$\\\thickhline
&\multirow{3}{*}{d=0}\ \ $(0)$&$30$&$34$&$35$&$38$&$39$&$40$\\
&$(1)$&$50$&$55$&$56$&$60$&$61$&$62$\\
&$(2)$&$56$&$61$&$62$&$66$&$67$&$68$\\\hline
&\multirow{3}{*}{d=1}\ \ $(0)$&$44$&$48$&$49$&$52$&$53$&$54$\\
&$(1)$&$69$&$74$&$75$&$79$&$80$&$81$\\
&$(2)$&$76$&$81$&$82$&$86$&$87$&$88$\\\hline
&\multirow{3}{*}{d=2}\ \ $(0)$&$58$&$62$&$63$&$66$&$67$&$68$\\
&$(1)$&$88$&$93$&$94$&$98$&$99$&$100$\\
&$(2)$&$96$&$101$&$102$&$106$&$107$&$108$\\\hline
&\multirow{3}{*}{d=3}\ \ $(0)$&$72$&$76$&$77$&$80$&$81$&$82$\\
&$(1)$&$107$&$112$&$113$&$117$&$118$&$119$\\
&$(2)$&$116$&$121$&$122$&$126$&$127$&$128$\\\hline
\end{tabular}
\vspace{3em}

\begin{tabular}{cr"cccccccccc}
&$C^{j=4,m=1}_{n=3,d}$&$(0,0)$&$(0,1)$&$(0,2)$&$(0,3)$&$(1,1)$&$(1,2)$&$(1,3)$&$(2,2)$&$(2,3)$&$(3,3)$\\\thickhline
&\multirow{4}{*}{d=0}\ \ $(0)$&$70$&$80$&$84$&$85$&$90$&$94$&$95$&$98$&$99$&$100$\\
&$(1)$&$128$&$142$&$147$&$148$&$156$&$161$&$162$&$166$&$167$&$168$\\
&$(2)$&$158$&$173$&$178$&$179$&$188$&$193$&$194$&$198$&$199$&$200$\\
&$(3)$&$166$&$181$&$186$&$187$&$196$&$201$&$202$&$206$&$207$&$208$\\\hline
&\multirow{4}{*}{d=1}\ \ $(0)$&$100$&$110$&$114$&$115$&$120$&$124$&$125$&$128$&$129$&$130$\\
&$(1)$&$172$&$186$&$191$&$192$&$200$&$205$&$206$&$210$&$211$&$212$\\
&$(2)$&$207$&$222$&$227$&$228$&$237$&$242$&$243$&$247$&$248$&$249$\\
&$(3)$&$216$&$231$&$236$&$237$&$246$&$251$&$252$&$256$&$257$&$258$\\\hline
&\multirow{4}{*}{d=2}\ \ $(0)$&$130$&$140$&$144$&$145$&$150$&$154$&$155$&$158$&$159$&$160$\\
&$(1)$&$216$&$230$&$235$&$236$&$244$&$249$&$250$&$254$&$255$&$256$\\
&$(2)$&$256$&$271$&$276$&$277$&$286$&$291$&$292$&$296$&$297$&$298$\\
&$(3)$&$266$&$281$&$286$&$287$&$296$&$301$&$302$&$306$&$307$&$308$\\\hline
\end{tabular}
\vspace{3em}

\begin{tabular}{cr"ccccccccccccccc}
&$C^{j=4,m=1}_{n=4,d}$&$(0,0)$&$(0,1)$&$(0,2)$&$(0,3)$&$(0,4)$&$(1,1)$&$(1,2)$&$(1,3)$&$(1,4)$&$(2,2)$&$(2,3)$&$(2,4)$&$(3,3)$&$(3,4)$&$(4,4)$\\\thickhline
&\multirow{5}{*}{d=0}\ \ $(0)$&$140$&$160$&$170$&$174$&$175$&$180$&$190$&$194$&$195$&$200$&$204$&$205$&$208$&$209$&$210$\\
&$(1)$&$270$&$300$&$314$&$319$&$320$&$330$&$344$&$349$&$350$&$358$&$363$&$364$&$368$&$369$&$370$\\
&$(2)$&$356$&$390$&$405$&$410$&$411$&$424$&$439$&$444$&$445$&$454$&$459$&$460$&$464$&$465$&$466$\\
&$(3)$&$396$&$431$&$446$&$451$&$452$&$466$&$481$&$486$&$487$&$496$&$501$&$502$&$506$&$507$&$508$\\
&$(4)$&$406$&$441$&$456$&$461$&$462$&$476$&$491$&$496$&$497$&$506$&$511$&$512$&$516$&$517$&$518$\\\hline
&\multirow{5}{*}{d=1}\ \ $(0)$&$195$&$215$&$225$&$229$&$230$&$235$&$245$&$249$&$250$&$255$&$259$&$260$&$263$&$264$&$265$\\
&$(1)$&$355$&$385$&$399$&$404$&$405$&$415$&$429$&$434$&$435$&$443$&$448$&$449$&$453$&$454$&$455$\\
&$(2)$&$455$&$489$&$504$&$509$&$510$&$523$&$538$&$543$&$544$&$553$&$558$&$559$&$563$&$564$&$565$\\
&$(3)$&$500$&$535$&$550$&$555$&$556$&$570$&$585$&$590$&$591$&$600$&$605$&$606$&$610$&$611$&$612$\\
&$(4)$&$511$&$546$&$561$&$566$&$567$&$581$&$596$&$601$&$602$&$611$&$616$&$617$&$621$&$622$&$623$\\\hline
\end{tabular}

\newpage

\resizebox{50em}{!}{
\begin{tabular}{cr"ccccccccccccccccccccc}
&$C^{j=4,m=1}_{n=5,d}$&$(0,0)$&$(0,1)$&$(0,2)$&$(0,3)$&$(0,4)$&$(0,5)$&$(1,1)$&$(1,2)$&$(1,3)$&$(1,4)$&$(1,5)$&$(2,2)$&$(2,3)$&$(2,4)$&$(2,5)$&$(3,3)$&$(3,4)$&$(3,5)$&$(4,4)$&$(4,5)$&$(5,5)$\\\thickhline
&\multirow{6}{*}{d=0}\ \ $(0)$&$252$&$287$&$307$&$317$&$321$&$322$&$322$&$342$&$352$&$356$&$357$&$362$&$372$&$376$&$377$&$382$&$386$&$387$&$390$&$391$&$392$\\
&$(1)$&$502$&$557$&$587$&$601$&$606$&$607$&$612$&$642$&$656$&$661$&$662$&$672$&$686$&$691$&$692$&$700$&$705$&$706$&$710$&$711$&$712$\\
&$(2)$&$692$&$757$&$791$&$806$&$811$&$812$&$822$&$856$&$871$&$876$&$877$&$890$&$905$&$910$&$911$&$920$&$925$&$926$&$930$&$931$&$932$\\
&$(3)$&$806$&$875$&$910$&$925$&$930$&$931$&$944$&$979$&$994$&$999$&$1000$&$1014$&$1029$&$1034$&$1035$&$1044$&$1049$&$1050$&$1054$&$1055$&$1056$\\
&$(4)$&$856$&$926$&$961$&$976$&$981$&$982$&$996$&$1031$&$1046$&$1051$&$1052$&$1066$&$1081$&$1086$&$1087$&$1096$&$1101$&$1102$&$1106$&$1107$&$1108$\\
&$(5)$&$868$&$938$&$973$&$988$&$993$&$994$&$1008$&$1043$&$1058$&$1063$&$1064$&$1078$&$1093$&$1098$&$1099$&$1108$&$1113$&$1114$&$1118$&$1119$&$1120$\\\hline
\end{tabular}
}

\vspace{3em}

\begin{tabular}{cr"ccc}
&$C^{j=5,m=1}_{n=1,d}$&$(0,0)$&$(0,1)$&$(1,1)$\\\thickhline
&\multirow{3}{*}{d=0}\ \ $(0,0)$&$15$&$16$&$17$\\
&$(0,1)$&$20$&$21$&$22$\\
&$(1,1)$&$25$&$26$&$27$\\\hline
&\multirow{3}{*}{d=1}\ \ $(0,0)$&$20$&$21$&$22$\\
&$(0,1)$&$26$&$27$&$28$\\
&$(1,1)$&$32$&$33$&$34$\\\hline
&\multirow{3}{*}{d=2}\ \ $(0,0)$&$25$&$26$&$27$\\
&$(0,1)$&$32$&$33$&$34$\\
&$(1,1)$&$39$&$40$&$41$\\\hline
&\multirow{3}{*}{d=3}\ \ $(0,0)$&$30$&$31$&$32$\\
&$(0,1)$&$38$&$39$&$40$\\
&$(1,1)$&$46$&$47$&$48$\\\hline
&\multirow{3}{*}{d=4}\ \ $(0,0)$&$35$&$36$&$37$\\
&$(0,1)$&$44$&$45$&$46$\\
&$(1,1)$&$53$&$54$&$55$\\\hline
\end{tabular}
\vspace{3em}

\begin{tabular}{cr"cccccc}
&$C^{j=5,m=1}_{n=2,d}$&$(0,0)$&$(0,1)$&$(0,2)$&$(1,1)$&$(1,2)$&$(2,2)$\\\thickhline
&\multirow{6}{*}{d=0}\ \ $(0,0)$&$44$&$48$&$49$&$52$&$53$&$54$\\
&$(0,1)$&$69$&$74$&$75$&$79$&$80$&$81$\\
&$(0,2)$&$76$&$81$&$82$&$86$&$87$&$88$\\
&$(1,1)$&$101$&$107$&$108$&$113$&$114$&$115$\\
&$(1,2)$&$108$&$114$&$115$&$120$&$121$&$122$\\
&$(2,2)$&$115$&$121$&$122$&$127$&$128$&$129$\\\hline
&\multirow{6}{*}{d=1}\ \ $(0,0)$&$58$&$62$&$63$&$66$&$67$&$68$\\
&$(0,1)$&$88$&$93$&$94$&$98$&$99$&$100$\\
&$(0,2)$&$96$&$101$&$102$&$106$&$107$&$108$\\
&$(1,1)$&$126$&$132$&$133$&$138$&$139$&$140$\\
&$(1,2)$&$134$&$140$&$141$&$146$&$147$&$148$\\
&$(2,2)$&$142$&$148$&$149$&$154$&$155$&$156$\\\hline
&\multirow{6}{*}{d=2}\ \ $(0,0)$&$72$&$76$&$77$&$80$&$81$&$82$\\
&$(0,1)$&$107$&$112$&$113$&$117$&$118$&$119$\\
&$(0,2)$&$116$&$121$&$122$&$126$&$127$&$128$\\
&$(1,1)$&$151$&$157$&$158$&$163$&$164$&$165$\\
&$(1,2)$&$160$&$166$&$167$&$172$&$173$&$174$\\
&$(2,2)$&$169$&$175$&$176$&$181$&$182$&$183$\\\hline
&\multirow{6}{*}{d=3}\ \ $(0,0)$&$86$&$90$&$91$&$94$&$95$&$96$\\
&$(0,1)$&$126$&$131$&$132$&$136$&$137$&$138$\\
&$(0,2)$&$136$&$141$&$142$&$146$&$147$&$148$\\
&$(1,1)$&$176$&$182$&$183$&$188$&$189$&$190$\\
&$(1,2)$&$186$&$192$&$193$&$198$&$199$&$200$\\
&$(2,2)$&$196$&$202$&$203$&$208$&$209$&$210$\\\hline
\end{tabular}
\vspace{3em}

\newpage

\begin{tabular}{cr"cccccccccc}
&$C^{j=5,m=1}_{n=3,d}$&$(0,0)$&$(0,1)$&$(0,2)$&$(0,3)$&$(1,1)$&$(1,2)$&$(1,3)$&$(2,2)$&$(2,3)$&$(3,3)$\\\thickhline
&\multirow{10}{*}{d=0}\ \ $(0,0)$&$100$&$110$&$114$&$115$&$120$&$124$&$125$&$128$&$129$&$130$\\
&$(0,1)$&$172$&$186$&$191$&$192$&$200$&$205$&$206$&$210$&$211$&$212$\\
&$(0,2)$&$207$&$222$&$227$&$228$&$237$&$242$&$243$&$247$&$248$&$249$\\
&$(0,3)$&$216$&$231$&$236$&$237$&$246$&$251$&$252$&$256$&$257$&$258$\\
&$(1,1)$&$279$&$298$&$304$&$305$&$317$&$323$&$324$&$329$&$330$&$331$\\
&$(1,2)$&$323$&$343$&$349$&$350$&$363$&$369$&$370$&$375$&$376$&$377$\\
&$(1,3)$&$332$&$352$&$358$&$359$&$372$&$378$&$379$&$384$&$385$&$386$\\
&$(2,2)$&$367$&$388$&$394$&$395$&$409$&$415$&$416$&$421$&$422$&$423$\\
&$(2,3)$&$376$&$397$&$403$&$404$&$418$&$424$&$425$&$430$&$431$&$432$\\
&$(3,3)$&$385$&$406$&$412$&$413$&$427$&$433$&$434$&$439$&$440$&$441$\\\hline
&\multirow{10}{*}{d=1}\ \ $(0,0)$&$130$&$140$&$144$&$145$&$150$&$154$&$155$&$158$&$159$&$160$\\
&$(0,1)$&$216$&$230$&$235$&$236$&$244$&$249$&$250$&$254$&$255$&$256$\\
&$(0,2)$&$256$&$271$&$276$&$277$&$286$&$291$&$292$&$296$&$297$&$298$\\
&$(0,3)$&$266$&$281$&$286$&$287$&$296$&$301$&$302$&$306$&$307$&$308$\\
&$(1,1)$&$342$&$361$&$367$&$368$&$380$&$386$&$387$&$392$&$393$&$394$\\
&$(1,2)$&$392$&$412$&$418$&$419$&$432$&$438$&$439$&$444$&$445$&$446$\\
&$(1,3)$&$402$&$422$&$428$&$429$&$442$&$448$&$449$&$454$&$455$&$456$\\
&$(2,2)$&$442$&$463$&$469$&$470$&$484$&$490$&$491$&$496$&$497$&$498$\\
&$(2,3)$&$452$&$473$&$479$&$480$&$494$&$500$&$501$&$506$&$507$&$508$\\
&$(3,3)$&$462$&$483$&$489$&$490$&$504$&$510$&$511$&$516$&$517$&$518$\\\hline
&\multirow{10}{*}{d=2}\ \ $(0,0)$&$160$&$170$&$174$&$175$&$180$&$184$&$185$&$188$&$189$&$190$\\
&$(0,1)$&$260$&$274$&$279$&$280$&$288$&$293$&$294$&$298$&$299$&$300$\\
&$(0,2)$&$305$&$320$&$325$&$326$&$335$&$340$&$341$&$345$&$346$&$347$\\
&$(0,3)$&$316$&$331$&$336$&$337$&$346$&$351$&$352$&$356$&$357$&$358$\\
&$(1,1)$&$405$&$424$&$430$&$431$&$443$&$449$&$450$&$455$&$456$&$457$\\
&$(1,2)$&$461$&$481$&$487$&$488$&$501$&$507$&$508$&$513$&$514$&$515$\\
&$(1,3)$&$472$&$492$&$498$&$499$&$512$&$518$&$519$&$524$&$525$&$526$\\
&$(2,2)$&$517$&$538$&$544$&$545$&$559$&$565$&$566$&$571$&$572$&$573$\\
&$(2,3)$&$528$&$549$&$555$&$556$&$570$&$576$&$577$&$582$&$583$&$584$\\
&$(3,3)$&$539$&$560$&$566$&$567$&$581$&$587$&$588$&$593$&$594$&$595$\\\hline
\end{tabular}
\vspace{3em}

\begin{tabular}{cr"ccc}
&$C^{j=5,m=2}_{n=1,d}$&$(0,0)$&$(0,1)$&$(1,1)$\\\thickhline
&\multirow{1}{*}{d=0}\ \ $\phi$&$21$&$25$&$29$\\\hline
&\multirow{1}{*}{d=1}\ \ $\phi$&$52$&$57$&$62$\\\hline
&\multirow{1}{*}{d=2}\ \ $\phi$&$92$&$98$&$104$\\\hline
&\multirow{1}{*}{d=3}\ \ $\phi$&$141$&$148$&$155$\\\hline
&\multirow{1}{*}{d=4}\ \ $\phi$&$199$&$207$&$215$\\\hline
\end{tabular}
\vspace{3em}

\begin{tabular}{cr"cccccc}
&$C^{j=5,m=2}_{n=2,d}$&$(0,0)$&$(0,1)$&$(0,2)$&$(1,1)$&$(1,2)$&$(2,2)$\\\thickhline
&\multirow{1}{*}{d=0}\ \ $\phi$&$124$&$159$&$165$&$195$&$201$&$207$\\\hline
&\multirow{1}{*}{d=1}\ \ $\phi$&$294$&$337$&$344$&$381$&$388$&$395$\\\hline
&\multirow{1}{*}{d=2}\ \ $\phi$&$507$&$558$&$566$&$610$&$618$&$626$\\\hline
&\multirow{1}{*}{d=3}\ \ $\phi$&$763$&$822$&$831$&$882$&$891$&$900$\\\hline
\end{tabular}
\vspace{3em}

\begin{tabular}{cr"cccccccccc}
&$C^{j=5,m=2}_{n=3,d}$&$(0,0)$&$(0,1)$&$(0,2)$&$(0,3)$&$(1,1)$&$(1,2)$&$(1,3)$&$(2,2)$&$(2,3)$&$(3,3)$\\\thickhline
&\multirow{1}{*}{d=0}\ \ $\phi$&$532$&$701$&$752$&$760$&$878$&$930$&$938$&$982$&$990$&$998$\\\hline
&\multirow{1}{*}{d=1}\ \ $\phi$&$1193$&$1398$&$1457$&$1466$&$1610$&$1670$&$1679$&$1730$&$1739$&$1748$\\\hline
&\multirow{1}{*}{d=2}\ \ $\phi$&$2002$&$2242$&$2309$&$2319$&$2489$&$2557$&$2567$&$2625$&$2635$&$2645$\\\hline
\end{tabular}
\vspace{3em}

\begin{tabular}{cr"ccccccccccccccc}
&$C^{j=5,m=2}_{n=4,d}$&$(0,0)$&$(0,1)$&$(0,2)$&$(0,3)$&$(0,4)$&$(1,1)$&$(1,2)$&$(1,3)$&$(1,4)$&$(2,2)$&$(2,3)$&$(2,4)$&$(3,3)$&$(3,4)$&$(4,4)$\\\thickhline
&\multirow{1}{*}{d=0}\ \ $\phi$&$1837$&$2434$&$2673$&$2740$&$2750$&$3065$&$3312$&$3380$&$3390$&$3560$&$3628$&$3638$&$3696$&$3706$&$3716$\\\hline
&\multirow{1}{*}{d=1}\ \ $\phi$&$3891$&$4607$&$4882$&$4957$&$4968$&$5351$&$5633$&$5709$&$5720$&$5916$&$5992$&$6003$&$6068$&$6079$&$6090$\\\hline
\end{tabular}
\vspace{3em}

\newpage
\resizebox{50em}{!}{
\begin{tabular}{cr"ccccccccccccccccccccc}
&$C^{j=5,m=2}_{n=5,d}$&$(0,0)$&$(0,1)$&$(0,2)$&$(0,3)$&$(0,4)$&$(0,5)$&$(1,1)$&$(1,2)$&$(1,3)$&$(1,4)$&$(1,5)$&$(2,2)$&$(2,3)$&$(2,4)$&$(2,5)$&$(3,3)$&$(3,4)$&$(3,5)$&$(4,4)$&$(4,5)$&$(5,5)$\\\thickhline
&\multirow{1}{*}{d=0}\ \ $\phi$&$5403$&$7127$&$7948$&$8257$&$8340$&$8352$&$8956$&$9811$&$10128$&$10212$&$10224$&$10674$&$10992$&$11076$&$11088$&$11310$&$11394$&$11406$&$11478$&$11490$&$11502$\\\hline
\end{tabular}
}

\vspace{3em}
\begin{tabular}{cr"ccc}
&$C^{j=6,m=1}_{n=1,d}$&$(0,0)$&$(0,1)$&$(1,1)$\\\thickhline
&\multirow{4}{*}{d=0}\ \ $(0,0,0)$&$20$&$21$&$22$\\
&$(0,0,1)$&$26$&$27$&$28$\\
&$(0,1,1)$&$32$&$33$&$34$\\
&$(1,1,1)$&$38$&$39$&$40$\\\hline
&\multirow{4}{*}{d=1}\ \ $(0,0,0)$&$25$&$26$&$27$\\
&$(0,0,1)$&$32$&$33$&$34$\\
&$(0,1,1)$&$39$&$40$&$41$\\
&$(1,1,1)$&$46$&$47$&$48$\\\hline
&\multirow{4}{*}{d=2}\ \ $(0,0,0)$&$30$&$31$&$32$\\
&$(0,0,1)$&$38$&$39$&$40$\\
&$(0,1,1)$&$46$&$47$&$48$\\
&$(1,1,1)$&$54$&$55$&$56$\\\hline
&\multirow{4}{*}{d=3}\ \ $(0,0,0)$&$35$&$36$&$37$\\
&$(0,0,1)$&$44$&$45$&$46$\\
&$(0,1,1)$&$53$&$54$&$55$\\
&$(1,1,1)$&$62$&$63$&$64$\\\hline
\end{tabular}
\vspace{3em}

\begin{tabular}{cr"cccccc}
&$C^{j=6,m=1}_{n=2,d}$&$(0,0)$&$(0,1)$&$(0,2)$&$(1,1)$&$(1,2)$&$(2,2)$\\\thickhline
&\multirow{10}{*}{d=0}\ \ $(0,0,0)$&$58$&$62$&$63$&$66$&$67$&$68$\\
&$(0,0,1)$&$88$&$93$&$94$&$98$&$99$&$100$\\
&$(0,0,2)$&$96$&$101$&$102$&$106$&$107$&$108$\\
&$(0,1,1)$&$126$&$132$&$133$&$138$&$139$&$140$\\
&$(0,1,2)$&$134$&$140$&$141$&$146$&$147$&$148$\\
&$(0,2,2)$&$142$&$148$&$149$&$154$&$155$&$156$\\
&$(1,1,1)$&$172$&$179$&$180$&$186$&$187$&$188$\\
&$(1,1,2)$&$180$&$187$&$188$&$194$&$195$&$196$\\
&$(1,2,2)$&$188$&$195$&$196$&$202$&$203$&$204$\\
&$(2,2,2)$&$196$&$203$&$204$&$210$&$211$&$212$\\\hline
&\multirow{10}{*}{d=1}\ \ $(0,0,0)$&$72$&$76$&$77$&$80$&$81$&$82$\\
&$(0,0,1)$&$107$&$112$&$113$&$117$&$118$&$119$\\
&$(0,0,2)$&$116$&$121$&$122$&$126$&$127$&$128$\\
&$(0,1,1)$&$151$&$157$&$158$&$163$&$164$&$165$\\
&$(0,1,2)$&$160$&$166$&$167$&$172$&$173$&$174$\\
&$(0,2,2)$&$169$&$175$&$176$&$181$&$182$&$183$\\
&$(1,1,1)$&$204$&$211$&$212$&$218$&$219$&$220$\\
&$(1,1,2)$&$213$&$220$&$221$&$227$&$228$&$229$\\
&$(1,2,2)$&$222$&$229$&$230$&$236$&$237$&$238$\\
&$(2,2,2)$&$231$&$238$&$239$&$245$&$246$&$247$\\\hline
&\multirow{10}{*}{d=2}\ \ $(0,0,0)$&$86$&$90$&$91$&$94$&$95$&$96$\\
&$(0,0,1)$&$126$&$131$&$132$&$136$&$137$&$138$\\
&$(0,0,2)$&$136$&$141$&$142$&$146$&$147$&$148$\\
&$(0,1,1)$&$176$&$182$&$183$&$188$&$189$&$190$\\
&$(0,1,2)$&$186$&$192$&$193$&$198$&$199$&$200$\\
&$(0,2,2)$&$196$&$202$&$203$&$208$&$209$&$210$\\
&$(1,1,1)$&$236$&$243$&$244$&$250$&$251$&$252$\\
&$(1,1,2)$&$246$&$253$&$254$&$260$&$261$&$262$\\
&$(1,2,2)$&$256$&$263$&$264$&$270$&$271$&$272$\\
&$(2,2,2)$&$266$&$273$&$274$&$280$&$281$&$282$\\\hline
\end{tabular}

\newpage

\begin{tabular}{cr"ccc}
&$C^{j=6,m=2}_{n=1,d}$&$(0,0)$&$(0,1)$&$(1,1)$\\\thickhline
&\multirow{2}{*}{d=0}\ \ $(0)$&$52$&$57$&$62$\\
&$(1)$&$66$&$71$&$76$\\\hline
&\multirow{2}{*}{d=1}\ \ $(0)$&$92$&$98$&$104$\\
&$(1)$&$112$&$118$&$124$\\\hline
&\multirow{2}{*}{d=2}\ \ $(0)$&$141$&$148$&$155$\\
&$(1)$&$168$&$175$&$182$\\\hline
&\multirow{2}{*}{d=3}\ \ $(0)$&$199$&$207$&$215$\\
&$(1)$&$234$&$242$&$250$\\\hline
\end{tabular}
\vspace{3em}

\begin{tabular}{cr"cccccc}
&$C^{j=6,m=2}_{n=2,d}$&$(0,0)$&$(0,1)$&$(0,2)$&$(1,1)$&$(1,2)$&$(2,2)$\\\thickhline
&\multirow{3}{*}{d=0}\ \ $(0)$&$294$&$337$&$344$&$381$&$388$&$395$\\
&$(1)$&$435$&$485$&$492$&$536$&$543$&$550$\\
&$(2)$&$462$&$512$&$519$&$563$&$570$&$577$\\\hline
&\multirow{3}{*}{d=1}\ \ $(0)$&$507$&$558$&$566$&$610$&$618$&$626$\\
&$(1)$&$706$&$765$&$773$&$825$&$833$&$841$\\
&$(2)$&$741$&$800$&$808$&$860$&$868$&$876$\\\hline
&\multirow{3}{*}{d=2}\ \ $(0)$&$763$&$822$&$831$&$882$&$891$&$900$\\
&$(1)$&$1029$&$1097$&$1106$&$1166$&$1175$&$1184$\\
&$(2)$&$1073$&$1141$&$1150$&$1210$&$1219$&$1228$\\\hline
\end{tabular}
\vspace{3em}

\begin{tabular}{cr"cccccccccc}
&$C^{j=6,m=2}_{n=3,d}$&$(0,0)$&$(0,1)$&$(0,2)$&$(0,3)$&$(1,1)$&$(1,2)$&$(1,3)$&$(2,2)$&$(2,3)$&$(3,3)$\\\thickhline
&\multirow{4}{*}{d=0}\ \ $(0)$&$1193$&$1398$&$1457$&$1466$&$1610$&$1670$&$1679$&$1730$&$1739$&$1748$\\
&$(1)$&$1956$&$2220$&$2288$&$2297$&$2492$&$2561$&$2570$&$2630$&$2639$&$2648$\\
&$(2)$&$2222$&$2495$&$2563$&$2572$&$2776$&$2845$&$2854$&$2914$&$2923$&$2932$\\
&$(3)$&$2266$&$2539$&$2607$&$2616$&$2820$&$2889$&$2898$&$2958$&$2967$&$2976$\\\hline
&\multirow{4}{*}{d=1}\ \ $(0)$&$2002$&$2242$&$2309$&$2319$&$2489$&$2557$&$2567$&$2625$&$2635$&$2645$\\
&$(1)$&$3064$&$3371$&$3448$&$3458$&$3686$&$3764$&$3774$&$3842$&$3852$&$3862$\\
&$(2)$&$3406$&$3723$&$3800$&$3810$&$4048$&$4126$&$4136$&$4204$&$4214$&$4224$\\
&$(3)$&$3460$&$3777$&$3854$&$3864$&$4102$&$4180$&$4190$&$4258$&$4268$&$4278$\\\hline
\end{tabular}
\vspace{3em}

\begin{tabular}{cr"ccccccccccccccc}
&$C^{j=6,m=2}_{n=4,d}$&$(0,0)$&$(0,1)$&$(0,2)$&$(0,3)$&$(0,4)$&$(1,1)$&$(1,2)$&$(1,3)$&$(1,4)$&$(2,2)$&$(2,3)$&$(2,4)$&$(3,3)$&$(3,4)$&$(4,4)$\\\thickhline
&\multirow{5}{*}{d=0}\ \ $(0)$&$3891$&$4607$&$4882$&$4957$&$4968$&$5351$&$5633$&$5709$&$5720$&$5916$&$5992$&$6003$&$6068$&$6079$&$6090$\\
&$(1)$&$6849$&$7840$&$8190$&$8276$&$8287$&$8866$&$9224$&$9311$&$9322$&$9583$&$9670$&$9681$&$9757$&$9768$&$9779$\\
&$(2)$&$8253$&$9319$&$9680$&$9766$&$9777$&$10421$&$10790$&$10877$&$10888$&$11160$&$11247$&$11258$&$11334$&$11345$&$11356$\\
&$(3)$&$8680$&$9757$&$10118$&$10204$&$10215$&$10870$&$11239$&$11326$&$11337$&$11609$&$11696$&$11707$&$11783$&$11794$&$11805$\\
&$(4)$&$8745$&$9822$&$10183$&$10269$&$10280$&$10935$&$11304$&$11391$&$11402$&$11674$&$11761$&$11772$&$11848$&$11859$&$11870$\\\hline
\end{tabular}
\vspace{3em}

\newpage
\begin{tabular}{cr"ccc}
&$C^{j=7,m=2}_{n=1,d}$&$(0,0)$&$(0,1)$&$(1,1)$\\\thickhline
&\multirow{3}{*}{d=0}\ \ $(0,0)$&$92$&$98$&$104$\\
&$(0,1)$&$112$&$118$&$124$\\
&$(1,1)$&$132$&$138$&$144$\\\hline
&\multirow{3}{*}{d=1}\ \ $(0,0)$&$141$&$148$&$155$\\
&$(0,1)$&$168$&$175$&$182$\\
&$(1,1)$&$195$&$202$&$209$\\\hline
&\multirow{3}{*}{d=2}\ \ $(0,0)$&$199$&$207$&$215$\\
&$(0,1)$&$234$&$242$&$250$\\
&$(1,1)$&$269$&$277$&$285$\\\hline
&\multirow{3}{*}{d=3}\ \ $(0,0)$&$266$&$275$&$284$\\
&$(0,1)$&$310$&$319$&$328$\\
&$(1,1)$&$354$&$363$&$372$\\\hline
\end{tabular}
\vspace{3em}

\begin{tabular}{cr"cccccc}
&$C^{j=7,m=2}_{n=2,d}$&$(0,0)$&$(0,1)$&$(0,2)$&$(1,1)$&$(1,2)$&$(2,2)$\\\thickhline
&\multirow{6}{*}{d=0}\ \ $(0,0)$&$507$&$558$&$566$&$610$&$618$&$626$\\
&$(0,1)$&$706$&$765$&$773$&$825$&$833$&$841$\\
&$(0,2)$&$741$&$800$&$808$&$860$&$868$&$876$\\
&$(1,1)$&$940$&$1007$&$1015$&$1075$&$1083$&$1091$\\
&$(1,2)$&$975$&$1042$&$1050$&$1110$&$1118$&$1126$\\
&$(2,2)$&$1010$&$1077$&$1085$&$1145$&$1153$&$1161$\\\hline
&\multirow{6}{*}{d=1}\ \ $(0,0)$&$763$&$822$&$831$&$882$&$891$&$900$\\
&$(0,1)$&$1029$&$1097$&$1106$&$1166$&$1175$&$1184$\\
&$(0,2)$&$1073$&$1141$&$1150$&$1210$&$1219$&$1228$\\
&$(1,1)$&$1339$&$1416$&$1425$&$1494$&$1503$&$1512$\\
&$(1,2)$&$1383$&$1460$&$1469$&$1538$&$1547$&$1556$\\
&$(2,2)$&$1427$&$1504$&$1513$&$1582$&$1591$&$1600$\\\hline
&\multirow{6}{*}{d=2}\ \ $(0,0)$&$1062$&$1129$&$1139$&$1197$&$1207$&$1217$\\
&$(0,1)$&$1404$&$1481$&$1491$&$1559$&$1569$&$1579$\\
&$(0,2)$&$1458$&$1535$&$1545$&$1613$&$1623$&$1633$\\
&$(1,1)$&$1800$&$1887$&$1897$&$1975$&$1985$&$1995$\\
&$(1,2)$&$1854$&$1941$&$1951$&$2029$&$2039$&$2049$\\
&$(2,2)$&$1908$&$1995$&$2005$&$2083$&$2093$&$2103$\\\hline
\end{tabular}
\vspace{3em}

\begin{tabular}{cr"ccc}
&$C^{j=7,m=3}_{n=1,d}$&$(0,0)$&$(0,1)$&$(1,1)$\\\thickhline
&\multirow{1}{*}{d=0}\ \ $\phi$&$84$&$98$&$112$\\\hline
&\multirow{1}{*}{d=1}\ \ $\phi$&$232$&$252$&$272$\\\hline
&\multirow{1}{*}{d=2}\ \ $\phi$&$453$&$480$&$507$\\\hline
&\multirow{1}{*}{d=3}\ \ $\phi$&$760$&$795$&$830$\\\hline
\end{tabular}
\vspace{3em}

\begin{tabular}{cr"cccccc}
&$C^{j=7,m=3}_{n=2,d}$&$(0,0)$&$(0,1)$&$(0,2)$&$(1,1)$&$(1,2)$&$(2,2)$\\\thickhline
&\multirow{1}{*}{d=0}\ \ $\phi$&$752$&$953$&$980$&$1161$&$1188$&$1215$\\\hline
&\multirow{1}{*}{d=1}\ \ $\phi$&$2010$&$2290$&$2325$&$2578$&$2613$&$2648$\\\hline
&\multirow{1}{*}{d=2}\ \ $\phi$&$3820$&$4191$&$4235$&$4571$&$4615$&$4659$\\\hline
\end{tabular}
\vspace{3em}

\begin{tabular}{cr"cccccccccc}
&$C^{j=7,m=3}_{n=3,d}$&$(0,0)$&$(0,1)$&$(0,2)$&$(0,3)$&$(1,1)$&$(1,2)$&$(1,3)$&$(2,2)$&$(2,3)$&$(3,3)$\\\thickhline
&\multirow{1}{*}{d=0}\ \ $\phi$&$4720$&$6242$&$6613$&$6657$&$7855$&$8235$&$8279$&$8615$&$8659$&$8703$\\\hline
&\multirow{1}{*}{d=1}\ \ $\phi$&$12088$&$14167$&$14641$&$14695$&$16340$&$16824$&$16878$&$17308$&$17362$&$17416$\\\hline
\end{tabular}
\vspace{3em}

\begin{tabular}{cr"ccccccccccccccc}
&$C^{j=7,m=3}_{n=4,d}$&$(0,0)$&$(0,1)$&$(0,2)$&$(0,3)$&$(0,4)$&$(1,1)$&$(1,2)$&$(1,3)$&$(1,4)$&$(2,2)$&$(2,3)$&$(2,4)$&$(3,3)$&$(3,4)$&$(4,4)$\\\thickhline
&\multirow{1}{*}{d=0}\ \ $\phi$&$23203$&$31302$&$33996$&$34585$&$34650$&$40016$&$42825$&$43425$&$43490$&$45645$&$46245$&$46310$&$46845$&$46910$&$46975$\\\hline
\end{tabular}
\vspace{3em}

\newpage
\begin{tabular}{cr"ccc}
&$C^{j=8,m=2}_{n=1,d}$&$(0,0)$&$(0,1)$&$(1,1)$\\\thickhline
&\multirow{4}{*}{d=0}\ \ $(0,0,0)$&$141$&$148$&$155$\\
&$(0,0,1)$&$168$&$175$&$182$\\
&$(0,1,1)$&$195$&$202$&$209$\\
&$(1,1,1)$&$222$&$229$&$236$\\\hline
&\multirow{4}{*}{d=1}\ \ $(0,0,0)$&$199$&$207$&$215$\\
&$(0,0,1)$&$234$&$242$&$250$\\
&$(0,1,1)$&$269$&$277$&$285$\\
&$(1,1,1)$&$304$&$312$&$320$\\\hline
&\multirow{4}{*}{d=2}\ \ $(0,0,0)$&$266$&$275$&$284$\\
&$(0,0,1)$&$310$&$319$&$328$\\
&$(0,1,1)$&$354$&$363$&$372$\\
&$(1,1,1)$&$398$&$407$&$416$\\\hline
\end{tabular}
\vspace{3em}

\begin{tabular}{cr"ccc}
&$C^{j=8,m=3}_{n=1,d}$&$(0,0)$&$(0,1)$&$(1,1)$\\\thickhline
&\multirow{2}{*}{d=0}\ \ $(0)$&$232$&$252$&$272$\\
&$(1)$&$280$&$300$&$320$\\\hline
&\multirow{2}{*}{d=1}\ \ $(0)$&$453$&$480$&$507$\\
&$(1)$&$528$&$555$&$582$\\\hline
&\multirow{2}{*}{d=2}\ \ $(0)$&$760$&$795$&$830$\\
&$(1)$&$870$&$905$&$940$\\\hline
\end{tabular}
\vspace{3em}

\begin{tabular}{cr"cccccc}
&$C^{j=8,m=3}_{n=2,d}$&$(0,0)$&$(0,1)$&$(0,2)$&$(1,1)$&$(1,2)$&$(2,2)$\\\thickhline
&\multirow{3}{*}{d=0}\ \ $(0)$&$2010$&$2290$&$2325$&$2578$&$2613$&$2648$\\
&$(1)$&$2770$&$3085$&$3120$&$3408$&$3443$&$3478$\\
&$(2)$&$2880$&$3195$&$3230$&$3518$&$3553$&$3588$\\\hline
&\multirow{3}{*}{d=1}\ \ $(0)$&$3820$&$4191$&$4235$&$4571$&$4615$&$4659$\\
&$(1)$&$4986$&$5401$&$5445$&$5825$&$5869$&$5913$\\
&$(2)$&$5140$&$5555$&$5599$&$5979$&$6023$&$6067$\\\hline
\end{tabular}
\vspace{3em}

\begin{tabular}{cr"cccccccccc}
&$C^{j=8,m=3}_{n=3,d}$&$(0,0)$&$(0,1)$&$(0,2)$&$(0,3)$&$(1,1)$&$(1,2)$&$(1,3)$&$(2,2)$&$(2,3)$&$(3,3)$\\\thickhline
&\multirow{4}{*}{d=0}\ \ $(0)$&$12088$&$14167$&$14641$&$14695$&$16340$&$16824$&$16878$&$17308$&$17362$&$17416$\\
&$(1)$&$18358$&$20911$&$21439$&$21493$&$23568$&$24106$&$24160$&$24644$&$24698$&$24752$\\
&$(2)$&$20042$&$22649$&$23177$&$23231$&$25360$&$25898$&$25952$&$26436$&$26490$&$26544$\\
&$(3)$&$20250$&$22857$&$23385$&$23439$&$25568$&$26106$&$26160$&$26644$&$26698$&$26752$\\\hline
\end{tabular}
\vspace{3em}

\begin{tabular}{cr"ccc}
&$C^{j=9,m=3}_{n=1,d}$&$(0,0)$&$(0,1)$&$(1,1)$\\\thickhline
&\multirow{3}{*}{d=0}\ \ $(0,0)$&$453$&$480$&$507$\\
&$(0,1)$&$528$&$555$&$582$\\
&$(1,1)$&$603$&$630$&$657$\\\hline
&\multirow{3}{*}{d=1}\ \ $(0,0)$&$760$&$795$&$830$\\
&$(0,1)$&$870$&$905$&$940$\\
&$(1,1)$&$980$&$1015$&$1050$\\\hline
&\multirow{3}{*}{d=2}\ \ $(0,0)$&$1166$&$1210$&$1254$\\
&$(0,1)$&$1320$&$1364$&$1408$\\
&$(1,1)$&$1474$&$1518$&$1562$\\\hline
\end{tabular}
\vspace{3em}

\begin{tabular}{cr"ccc}
&$C^{j=9,m=4}_{n=1,d}$&$(0,0)$&$(0,1)$&$(1,1)$\\\thickhline
&\multirow{1}{*}{d=0}\ \ $\phi$&$330$&$378$&$426$\\\hline
&\multirow{1}{*}{d=1}\ \ $\phi$&$975$&$1050$&$1125$\\\hline
&\multirow{1}{*}{d=2}\ \ $\phi$&$2035$&$2145$&$2255$\\\hline
\end{tabular}

\newpage

\begin{tabular}{cr"cccccc}
&$C^{j=9,m=4}_{n=2,d}$&$(0,0)$&$(0,1)$&$(0,2)$&$(1,1)$&$(1,2)$&$(2,2)$\\\thickhline
&\multirow{1}{*}{d=0}\ \ $\phi$&$4035$&$5020$&$5130$&$6040$&$6150$&$6260$\\\hline
&\multirow{1}{*}{d=1}\ \ $\phi$&$11605$&$13101$&$13255$&$14641$&$14795$&$14949$\\\hline
\end{tabular}
\vspace{3em}

\begin{tabular}{cr"cccccccccc}
&$C^{j=9,m=4}_{n=3,d}$&$(0,0)$&$(0,1)$&$(0,2)$&$(0,3)$&$(1,1)$&$(1,2)$&$(1,3)$&$(2,2)$&$(2,3)$&$(3,3)$\\\thickhline
&\multirow{1}{*}{d=0}\ \ $\phi$&$33913$&$44341$&$46487$&$46695$&$55419$&$57619$&$57827$&$59819$&$60027$&$60235$\\\hline
\end{tabular}
\vspace{3em}

\begin{tabular}{cr"ccc}
&$C^{j=10,m=4}_{n=1,d}$&$(0,0)$&$(0,1)$&$(1,1)$\\\thickhline
&\multirow{2}{*}{d=0}\ \ $(0)$&$975$&$1050$&$1125$\\
&$(1)$&$1140$&$1215$&$1290$\\\hline
&\multirow{2}{*}{d=1}\ \ $(0)$&$2035$&$2145$&$2255$\\
&$(1)$&$2310$&$2420$&$2530$\\\hline
\end{tabular}
\vspace{3em}

\begin{tabular}{cr"cccccc}
&$C^{j=10,m=4}_{n=2,d}$&$(0,0)$&$(0,1)$&$(0,2)$&$(1,1)$&$(1,2)$&$(2,2)$\\\thickhline
&\multirow{3}{*}{d=0}\ \ $(0)$&$11605$&$13101$&$13255$&$14641$&$14795$&$14949$\\
&$(1)$&$15246$&$16896$&$17050$&$18590$&$18744$&$18898$\\
&$(2)$&$15675$&$17325$&$17479$&$19019$&$19173$&$19327$\\\hline
\end{tabular}
\vspace{3em}

\begin{tabular}{cr"ccc}
&$C^{j=11,m=5}_{n=1,d}$&$(0,0)$&$(0,1)$&$(1,1)$\\\thickhline
&\multirow{1}{*}{d=0}\ \ $\phi$&$1287$&$1452$&$1617$\\\hline
&\multirow{1}{*}{d=1}\ \ $\phi$&$3982$&$4257$&$4532$\\\hline
\end{tabular}
\vspace{3em}

\begin{tabular}{cr"cccccc}
&$C^{j=11,m=5}_{n=2,d}$&$(0,0)$&$(0,1)$&$(0,2)$&$(1,1)$&$(1,2)$&$(2,2)$\\\thickhline
&\multirow{1}{*}{d=0}\ \ $\phi$&$20152$&$24618$&$25047$&$29238$&$29667$&$30096$\\\hline
\end{tabular}
\vspace{3em}

\begin{tabular}{cr"ccc}
&$C^{j=12,m=5}_{n=1,d}$&$(0,0)$&$(0,1)$&$(1,1)$\\\thickhline
&\multirow{2}{*}{d=0}\ \ $(0)$&$3982$&$4257$&$4532$\\
&$(1)$&$4554$&$4829$&$5104$\\\hline
\end{tabular}
\vspace{3em}

\begin{tabular}{cr"ccc}
&$C^{j=13,m=6}_{n=1,d}$&$(0,0)$&$(0,1)$&$(1,1)$\\\thickhline
&\multirow{1}{*}{d=0}\ \ $\phi$&$5005$&$5577$&$6149$\\\hline
\end{tabular}
